Semiempirical Shell Model Tabulated Masses for Translead Elements with Magic Proton Number Z = 126

We present two tables of calculated masses of translead nuclei, for 351 nuclei with N from 94 to 126 and Z from 82 to 100, and for 1969 nuclei with N from 126 to 184 and Z from 82 to 126. The tables are calculated from a semiempirical shell-model mass equation based on Z = 126 as a proton magic number which seems to be highly extrapolatable inside shell regions. Useful separation and decay energies are given as well. Some properties of the calculated masses and applications to superheavy elements are indicated in the introduction.

==> (inline-0) <==
\begin{tabular}{llllllllll}
%\hline\\[-10pt]         % for making a bit more room on the top of the line ...
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 82           & 94          & 176         & 10857       & 12871       &          &           &-15377       & 23676       & \\
 82           & 95          & 177         & 8541        & 10387       &          &           &-12831       & 23259       & \\
 82           & 96          & 178         & 4177        & 12435       &          &           &-14360       & 22822       & \\
 82           & 97          & 179         & 2263        & 9985        &          &           &-11857       & 22420       & \\
 82           & 98          & 180         &-1682        & 12017       &          &           &-13385       & 22002       & \\
 82           & 99          & 181         &-3215        & 9603        &          &           &-10927       & 21621       & \\
 82           & 100         & 182         &-6767        & 11624       &          &           &-12457       & 21227       & \\
 82           & 101         & 183         &-7944        & 9247        &          &           &-10045       & 20871       & \\
 82           & 102         & 184         &-11130       & 11257       &          &           &-11577       & 20505       & \\
 82           & 103         & 185         &-11979       & 8919        &          &           &-9212        & 20177       & \\
 82           & 104         & 186         &-14827       & 10920       &          &           &-10748       & 19839       & \\
 82           & 105         & 187         &-15376       & 8619        &          &           &-8429        & 19539       & \\
 82           & 106         & 188         &-17916       & 10611       &          &           &-9969        & 19231       & \\
 82           & 107         & 189         &-18192       & 8347        &          &           &-7694        & 18958       & \\
 82           & 108         & 190         &-20450       & 10329       &          &           &-9237        & 18676       & \\
 82           & 109         & 191         &-20479       & 8100        &          &           &-7005        & 18429       & \\
 82           & 110         & 192         &-22480       & 10071       &          &           &-8550        & 18172       & \\
 82           & 111         & 193         &-22283       & 7875        &          &           &-6358        & 17946       & \\
 82           & 112         & 194         &-24046       & 9834        &          &           &-7903        & 17709       & \\
 82           & 113         & 195         &-23641       & 7666        &          &           &-5747        & 17500       & \\
 82           & 114         & 196         &-25180       & 9610        &          &           &-7289        & 17276       & \\
 82           & 115         & 197         &-24578       & 7468        &          &           &-5167        & 17078       & \\
 82           & 116         & 198         &-25901       & 9394        &          &           &-6702        & 16862       & \\
 82           & 117         & 199         &-25103       & 7273        &          &           &-4609        & 16668       & \\
 82           & 118         & 200         &-26210       & 9178        &          &           &-6134        & 16452       & \\
 82           & 119         & 201         &-25213       & 7074        &          &           &-4064        & 16252       & \\
 82           & 120         & 202         &-26095       & 8953        &          &           &-5574        & 16027       & \\
 82           & 121         & 203         &-24884       & 6860        &          &           &-3522        & 15813       & \\
 82           & 122         & 204         &-25522       & 8708        &          &           &-5013        & 15569       & \\
 82           & 123         & 205         &-24073       & 6622        &          &           &-2974        & 15331       & \\
 82           & 124         & 206         &-24437       & 8435        &          &           &-4439        & 15057       & \\
 82           & 125         & 207         &-22714       & 6348        &          &           &-2406        & 14783       & \\
 82           & 126         & 208         &-22764       & 8120        &          &           &-3840        & 14469       & \\
\\
 83           & 95          & 178         & 18538       & 10906       &-2707        &           &-11438       & 23839       &\\
 83           & 96          & 179         & 14121       & 12487       &-2655        &           &-12965       & 23393       &\\
 83           & 97          & 180         & 11703       & 10489       &-2150        &           &-10482       & 22977       &\\
 83           & 98          & 181         & 7712        & 12061       &-2106        &           &-12008       & 22551       &\\
 83           & 99          & 182         & 5689        & 10094       &-1615        &           &-9569        & 22156       &\\
 83           & 100         & 183         & 2101        & 11659       &-1580        &           &-11095       & 21754       &\\
 83           & 101         & 184         & 447         & 9725        &-1102        &           &-8701        & 21385       & \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 83           & 102         & 185         &-2766        & 11285       &-1075        &           &-10230       & 21010       & \\
 83           & 103         & 186         &-4079        & 9383        &-610         &           &-7882        & 20668       & \\
 83           & 104         & 187         &-6947        & 10939       &-591         &           &-9414        & 20323       & \\
 83           & 105         & 188         &-7947        & 9071        &-140         &           &-7111        & 20010       & \\
 83           & 106         & 189         &-10498       & 10622       &-129         &           &-8647        & 19693       & \\
 83           & 107         & 190         &-11212       & 8786        & 309         &           &-6388        & 19408       & \\
 83           & 108         & 191         &-13474       & 10332       & 312         &           &-7927        & 19118       & \\
 83           & 109         & 192         &-13929       & 8526        & 738         &           &-5709        & 18859       & \\
 83           & 110         & 193         &-15925       & 10067       & 734         &           &-7249        & 18593       & \\
 83           & 111         & 194         &-16143       & 8288        & 1148        &           &-5071        & 18356       & \\
 83           & 112         & 195         &-17894       & 9821        & 1136        &           &-6611        & 18110       & \\
 83           & 113         & 196         &-17891       & 8068        & 1538        &           &-4469        & 17890       & \\
 83           & 114         & 197         &-19410       & 9590        & 1518        &           &-6005        & 17659       & \\
 83           & 115         & 198         &-19198       & 7858        & 1909        &           &-3895        & 17449       & \\
 83           & 116         & 199         &-20494       & 9367        & 1882        &           &-5425        & 17226       & \\
 83           & 117         & 200         &-20076       & 7652        & 2261        &           &-3343        & 17020       & \\
 83           & 118         & 201         &-21149       & 9144        & 2227        &           &-4863        & 16797       & \\
 83           & 119         & 202         &-20520       & 7442        & 2595        &           &-2804        & 16586       & \\
 83           & 120         & 203         &-21361       & 8912        & 2555        &           &-4308        & 16355       & \\
 83           & 121         & 204         &-20508       & 7218        & 2912        &           &-2268        & 16130       & \\
 83           & 122         & 205         &-21099       & 8662        & 2865        &           &-3752        & 15880       & \\
 83           & 123         & 206         &-19997       & 6969        & 3213        &           &-1723        & 15631       & \\
 83           & 124         & 207         &-20308       & 8382        & 3160        &           &-3182        & 15351       & \\
 83           & 125         & 208         &-18923       & 6686        & 3497        &           &-1158        & 15068       & \\
 83           & 126         & 209         &-18913       & 8061        & 3438        &           &-2586        & 14747       & \\
\\
 84           & 96          & 180         & 22186       & 12972       &-775         & 8903        &-15599       & 23933       &-3430 \\
 84           & 97          & 181         & 19721       & 10536       &-728         & 8754        &-13114       & 23509       &-2879 \\
 84           & 98          & 182         & 15258       & 12533       &-256         & 8656        &-14615       & 23070       &-2363 \\
 84           & 99          & 183         & 13196       & 10133       &-218         & 8508        &-12173       & 22667       &-1833 \\
 84           & 100         & 184         & 9148        & 12119       & 241         & 8406        &-13675       & 22252       &-1338 \\
 84           & 101         & 185         & 7464        & 9756        & 272         & 8254        &-11278       & 21875       &-830 \\
 84           & 102         & 186         & 3803        & 11732       & 719         & 8146        &-12782       & 21488       &-356 \\
 84           & 103         & 187         & 2467        & 9406        & 742         & 7986        &-10430       & 21139       & 131 \\
 84           & 104         & 188         &-835         & 11374       & 1177        & 7870        &-11939       & 20781       & 585 \\
 84           & 105         & 189         &-1850        & 9086        & 1192        & 7703        &-9631        & 20460       & 1052 \\
 84           & 106         & 190         &-4824        & 11045       & 1615        & 7578        &-11143       & 20132       & 1486 \\
 84           & 107         & 191         &-5547        & 8793        & 1623        & 7403        &-8879        & 19839       & 1932 \\
 84           & 108         & 192         &-8220        & 10744       & 2034        & 7271        &-10394       & 19538       & 2347 \\
 84           & 109         & 193         &-8675        & 8527        & 2035        & 7091        &-8172        & 19271       & 2774 \\
 84           & 110         & 194         &-11071       & 10467       & 2435        & 6953        &-9688        & 18994       & 3169 \\
 84           & 111         & 195         &-11282       & 8282        & 2428        & 6771        &-7505        & 18749       & 3576 \\
 84           & 112         & 196         &-13421       & 10210       & 2816        & 6633        &-9020        & 18492       & 3953 \\
 84           & 113         & 197         &-13405       & 8054        & 2802        & 6453        &-6873        & 18265       & 4341 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 84           & 114         & 198         &-15302       & 9968        & 3180        & 6319        &-8385        & 18023       & 4699 \\
 84           & 115         & 199         &-15069       & 7837        & 3159        & 6147        &-6270        & 17806       & 5069 \\
 84           & 116         & 200         &-16732       & 9734        & 3526        & 6023        &-7776        & 17572       & 5409 \\
 84           & 117         & 201         &-16286       & 7625        & 3498        & 5866        &-5688        & 17359       & 5760 \\
 84           & 118         & 202         &-17715       & 9501        & 3855        & 5760        &-7184        & 17126       & 6083 \\
 84           & 119         & 203         &-17052       & 7408        & 3821        & 5625        &-5119        & 16909       & 6417 \\
 84           & 120         & 204         &-18240       & 9258        & 4167        & 5545        &-6600        & 16667       & 6722 \\
 84           & 121         & 205         &-17346       & 7177        & 4127        & 5441        &-4553        & 16436       & 7039 \\
 84           & 122         & 206         &-18274       & 8998        & 4463        & 5396        &-6014        & 16176       & 7329 \\
 84           & 123         & 207         &-17126       & 6923        & 4417        & 5333        &-3978        & 15921       & 7630 \\
 84           & 124         & 208         &-17764       & 8709        & 4744        & 5332        &-5414        & 15632       & 7904 \\
 84           & 125         & 209         &-16327       & 6634        & 4692        & 5321        &-3384        & 15343       & 8190 \\
 84           & 126         & 210         &-16636       & 8380        & 5011        & 5376        &-4788        & 15014       & 8450 \\
\\
 85           & 97          & 182         & 29873       & 11032       &-2863        & 8910        &-11777       & 24054       &-3592 \\
 85           & 98          & 183         & 25370       & 12575       &-2822        & 8823        &-13275       & 23607       &-3079 \\
 85           & 99          & 184         & 22824       & 10617       &-2338        & 8695        &-10852       & 23192       &-2556 \\
 85           & 100         & 185         & 18742       & 12153       &-2304        & 8604        &-12351       & 22770       &-2063 \\
 85           & 101         & 186         & 16586       & 10227       &-1833        & 8471        &-9972        & 22380       &-1561 \\
 85           & 102         & 187         & 12898       & 11758       &-1806        & 8372        &-11474       & 21986       &-1087 \\
 85           & 103         & 188         & 11103       & 9866        &-1347        & 8231        &-9139        & 21625       &-604 \\
 85           & 104         & 189         & 7781        & 11393       &-1327        & 8122        &-10644       & 21259       &-150 \\
 85           & 105         & 190         & 6318        & 9533        &-880         & 7973        &-8353        & 20927       & 312 \\
 85           & 106         & 191         & 3332        & 11057       &-868         & 7854        &-9860        & 20591       & 747 \\
 85           & 107         & 192         & 2174        & 9229        &-432         & 7696        &-7612        & 20287       & 1190 \\
 85           & 108         & 193         &-503         & 10749       &-427         & 7569        &-9122        & 19978       & 1607 \\
 85           & 109         & 194         &-1383        & 8951        &-3           & 7404        &-6915        & 19700       & 2031 \\
 85           & 110         & 195         &-3777        & 10465       &-5           & 7271        &-8426        & 19416       & 2429 \\
 85           & 111         & 196         &-4401        & 8694        & 407         & 7103        &-6257        & 19160       & 2835 \\
 85           & 112         & 197         &-6531        & 10201       & 398         & 6968        &-7768        & 18896       & 3215 \\
 85           & 113         & 198         &-6916        & 8456        & 800         & 6801        &-5634        & 18658       & 3603 \\
 85           & 114         & 199         &-8798        & 9953        & 785         & 6670        &-7141        & 18409       & 3965 \\
 85           & 115         & 200         &-8956        & 8228        & 1175        & 6510        &-5039        & 18181       & 4335 \\
 85           & 116         & 201         &-10597       & 9712        & 1154        & 6388        &-6539        & 17941       & 4680 \\
 85           & 117         & 202         &-10531       & 8005        & 1534        & 6241        &-4463        & 17718       & 5033 \\
 85           & 118         & 203         &-11933       & 9472        & 1506        & 6136        &-5953        & 17478       & 5361 \\
 85           & 119         & 204         &-11640       & 7778        & 1876        & 6011        &-3900        & 17251       & 5697 \\
 85           & 120         & 205         &-12793       & 9224        & 1842        & 5930        &-5375        & 17002       & 6009 \\
 85           & 121         & 206         &-12260       & 7537        & 2202        & 5835        &-3339        & 16762       & 6329 \\
 85           & 122         & 207         &-13147       & 8958        & 2162        & 5789        &-4793        & 16496       & 6626 \\
 85           & 123         & 208         &-12350       & 7273        & 2512        & 5733        &-2768        & 16232       & 6930 \\
 85           & 124         & 209         &-12942       & 8664        & 2467        & 5731        &-4198        & 15938       & 7212 \\
 85           & 125         & 210         &-11847       & 6975        & 2808        & 5725        &-2178        & 15639       & 7501 \\
 85           & 126         & 211         &-12105       & 8329        & 2758        & 5777        &-3576        & 15305       & 7769 \\
 Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt] 86           & 98          & 184         & 33676 &
13040       &-1017        & 9065        &-15873       & 24116
&-3840 \\
 86           & 99          & 185         & 31094       & 10654       &-981         & 8948        &-13448       & 23694       &-3319 \\
 86           & 100         & 186         & 26558       & 12606       &-527         & 8875        &-14923       & 23260       &-2832 \\
 86           & 101         & 187         & 24372       & 10257       &-497         & 8751        &-12541       & 22863       &-2330 \\
 86           & 102         & 188         & 20243       & 12200       &-55          & 8669        &-14019       & 22458       &-1861 \\
 86           & 103         & 189         & 18425       & 9889        &-32          & 8536        &-11681       & 22090       &-1379 \\
 86           & 104         & 190         & 14671       & 11824       & 398         & 8443        &-13162       & 21713       &-929 \\
 86           & 105         & 191         & 13193       & 9549        & 414         & 8300        &-10867       & 21374       &-465 \\
 86           & 106         & 192         & 9786        & 11477       & 834         & 8197        &-12352       & 21027       &-33 \\
 86           & 107         & 193         & 8619        & 9239        & 844         & 8044        &-10099       & 20716       & 411 \\
 86           & 108         & 194         & 5531        & 11158       & 1253        & 7931        &-11586       & 20397       & 825 \\
 86           & 109         & 195         & 4649        & 8953        & 1256        & 7771        &-9374        & 20112       & 1252 \\
 86           & 110         & 196         & 1856        & 10864       & 1654        & 7651        &-10862       & 19818       & 1649 \\
 86           & 111         & 197         & 1236        & 8691        & 1651        & 7487        &-8689        & 19555       & 2058 \\
 86           & 112         & 198         &-1282        & 10590       & 2039        & 7364        &-10176       & 19281       & 2438 \\
 86           & 113         & 199         &-1657        & 8446        & 2029        & 7200        &-8037        & 19036       & 2829 \\
 86           & 114         & 200         &-3917        & 10331       & 2407        & 7080        &-9521        & 18777       & 3192 \\
 86           & 115         & 201         &-4058        & 8212        & 2391        & 6922        &-7413        & 18543       & 3567 \\
 86           & 116         & 202         &-6067        & 10080       & 2759        & 6809        &-8890        & 18293       & 3913 \\
 86           & 117         & 203         &-5979        & 7983        & 2736        & 6664        &-6809        & 18064       & 4271 \\
 86           & 118         & 204         &-7739        & 9831        & 3095        & 6567        &-8276        & 17814       & 4601 \\
 86           & 119         & 205         &-7418        & 7750        & 3067        & 6442        &-6217        & 17581       & 4943 \\
 86           & 120         & 206         &-8920        & 9573        & 3416        & 6370        &-7669        & 17323       & 5258 \\
 86           & 121         & 207         &-8353        & 7504        & 3382        & 6274        &-5627        & 17077       & 5584 \\
 86           & 122         & 208         &-9581        & 9298        & 3722        & 6234        &-7058        & 16802       & 5884 \\
 86           & 123         & 209         &-8744        & 7234        & 3683        & 6177        &-5027        & 16533       & 6196 \\
 86           & 124         & 210         &-9668        & 8995        & 4014        & 6180        &-6434        & 16230       & 6482 \\
 86           & 125         & 211         &-8529        & 6931        & 3970        & 6172        &-4408        & 15927       & 6779 \\
 86           & 126         & 212         &-9110        & 8652        & 4293        & 6228        &-5784        & 15584       & 7052 \\
\\
 87           & 100         & 187         & 36914       & 12639       &-3066        & 9119        &-13630       & 23770       &-3594 \\
 87           & 101         & 188         & 34262       & 10723       &-2600        & 9013        &-11266       & 23362       &-3098 \\
 87           & 102         & 189         & 30106       & 12227       &-2574        & 8939        &-12741       & 22950       &-2630 \\
 87           & 103         & 190         & 27834       & 10343       &-2119        & 8823        &-10420       & 22570       &-2152 \\
 87           & 104         & 191         & 24061       & 11844       &-2100        & 8737        &-11897       & 22188       &-1701 \\
 87           & 105         & 192         & 22138       & 9993        &-1656        & 8610        &-9619        & 21838       &-1242 \\
 87           & 106         & 193         & 18718       & 11491       &-1643        & 8512        &-11100       & 21484       &-808 \\
 87           & 107         & 194         & 17118       & 9671        &-1210        & 8374        &-8863        & 21162       &-366 \\
 87           & 108         & 195         & 14024       & 11165       &-1203        & 8266        &-10346       & 20837       & 50 \\
 87           & 109         & 196         & 12719       & 9376        &-781         & 8120        &-8149        & 20541       & 475 \\
 87           & 110         & 197         & 9925        & 10865       &-780         & 8004        &-9633        & 20241       & 874 \\
 87           & 111         & 198         & 8893        & 9102        &-368         & 7852        &-7473        & 19968       & 1282 \\
 87           & 112         & 199         & 6380        & 10585       &-373         & 7732        &-8955        & 19688       & 1665 \\
 87           & 113         & 200         & 5604        & 8847        & 27          & 7580        &-6830        & 19432       & 2057 \\
 Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 87           & 114         & 201         & 3355 &
10320       & 16          & 7462        &-8309        & 19167 &
2424 \\
 87           & 115         & 202         & 2822        & 8603        & 408         & 7314        &-6214        & 18924       & 2799 \\
 87           & 116         & 203         & 829         & 10064       & 391         & 7203        &-7685        & 18667       & 3150 \\
 87           & 117         & 204         & 536         & 8364        & 772         & 7067        &-5617        & 18428       & 3509 \\
 87           & 118         & 205         &-1201        & 9808        & 750         & 6971        &-7078        & 18173       & 3845 \\
 87           & 119         & 206         &-1251        & 8122        & 1122        & 6854        &-5031        & 17931       & 4189 \\
 87           & 120         & 207         &-2726        & 9546        & 1094        & 6781        &-6477        & 17668       & 4510 \\
 87           & 121         & 208         &-2522        & 7866        & 1457        & 6693        &-4446        & 17412       & 4840 \\
 87           & 122         & 209         &-3716        & 9265        & 1424        & 6652        &-5872        & 17132       & 5147 \\
 87           & 123         & 210         &-3234        & 7588        & 1778        & 6601        &-3851        & 16854       & 5461 \\
 87           & 124         & 211         &-4120        & 8957        & 1740        & 6601        &-5252        & 16546       & 5755 \\
 87           & 125         & 212         &-3326        & 7277        & 2086        & 6598        &-3236        & 16234       & 6057 \\
 87           & 126         & 213         &-3865        & 8610        & 2043        & 6652        &-4606        & 15887       & 6337 \\
\end{tabular}
\begin{tabular}{llllllllll}
 88           & 102         & 190         & 38254       & 12664       &-858         & 9270        &-15272       & 23416       &-3433 \\
 88           & 103         & 191         & 35959       & 10366       &-835         & 9161        &-12948       & 23031       &-2955 \\
 88           & 104         & 192         & 31758       & 12271       &-408         & 9090        &-14403       & 22638       &-2508 \\
 88           & 105         & 193         & 29819       & 10010       &-391         & 8968        &-12122       & 22282       &-2047 \\
 88           & 106         & 194         & 25982       & 11908       & 25          & 8885        &-13579       & 21919       &-1617 \\
 88           & 107         & 195         & 24370       & 9682        & 37          & 8752        &-11339       & 21591       &-1173 \\
 88           & 108         & 196         & 20868       & 11573       & 444         & 8656        &-12799       & 21255       &-758 \\
 88           & 109         & 197         & 19558       & 9381        & 449         & 8514        &-10598       & 20954       &-331 \\
 88           & 110         & 198         & 16367       & 11262       & 847         & 8410        &-12059       & 20644       & 67 \\
 88           & 111         & 199         & 15336       & 9102        & 846         & 8261        &-9895        & 20365       & 478 \\
 88           & 112         & 200         & 12434       & 10973       & 1234        & 8152        &-11355       & 20075       & 861 \\
 88           & 113         & 201         & 11664       & 8841        & 1228        & 8002        &-9225        & 19814       & 1256 \\
 88           & 114         & 202         & 9036        & 10698       & 1607        & 7894        &-10681       & 19540       & 1624 \\
 88           & 115         & 203         & 8515        & 8592        & 1595        & 7747        &-8581        & 19291       & 2003 \\
 88           & 116         & 204         & 6153        & 10433       & 1965        & 7645        &-10031       & 19025       & 2356 \\
 88           & 117         & 205         & 5877        & 8347        & 1948        & 7510        &-7957        & 18781       & 2720 \\
 88           & 118         & 206         & 3779        & 10169       & 2308        & 7422        &-9395        & 18517       & 3059 \\
 88           & 119         & 207         & 3750        & 8099        & 2286        & 7305        &-7343        & 18269       & 3408 \\
 88           & 120         & 208         & 1924        & 9897        & 2638        & 7238        &-8767        & 17997       & 3732 \\
 88           & 121         & 209         & 2155        & 7839        & 2611        & 7149        &-6730        & 17737       & 4068 \\
 88           & 122         & 210         & 617         & 9609        & 2954        & 7113        &-8134        & 17448       & 4379 \\
 88           & 123         & 211         & 1132        & 7557        & 2922        & 7060        &-6108        & 17166       & 4701 \\
 88           & 124         & 212         &-89          & 9293        & 3258        & 7066        &-7487        & 16850       & 4998 \\
 88           & 125         & 213         & 740         & 7240        & 3221        & 7060        &-5465        & 16534       & 5308 \\
 88           & 126         & 214         &-126         & 8938        & 3549        & 7117        &-6813        & 16179       & 5593 \\
\\
 89           & 104         & 193         & 41941       & 12292       &-2893        & 9409        &-13162       & 23109       &-3302 \\
 89           & 105         & 194         & 39561       & 10450       &-2453        & 9302        &-10897       & 22742       &-2845 \\
 89           & 106         & 195         & 35710       & 11923       &-2439        & 9224        &-12352       & 22373       &-2413 \\
 89           & 107         & 196         & 33668       & 10112       &-2008        & 9104        &-10127       & 22036       &-1971 \\
 Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt] 89           & 108         & 197         & 30157 &
11582       &-1999        & 9013        &-11583       & 21695
&-1555 \\
 89           & 109         & 198         & 28426       & 9801        &-1579        & 8883        &-9397        & 21384       &-1129 \\
 89           & 110         & 199         & 25231       & 11266       &-1575        & 8782        &-10854       & 21068       &-728 \\
 89           & 111         & 200         & 23789       & 9513        &-1164        & 8645        &-8704        & 20779       &-317 \\
 89           & 112         & 201         & 20889       & 10971       &-1166        & 8539        &-10160       & 20484       & 68 \\
 89           & 113         & 202         & 19718       & 9242        &-765         & 8399        &-8043        & 20214       & 463 \\
 89           & 114         & 203         & 17097       & 10692       &-771         & 8292        &-9495        & 19934       & 835 \\
 89           & 115         & 204         & 16184       & 8983        &-379         & 8155        &-7407        & 19676       & 1215 \\
 89           & 116         & 205         & 13834       & 10421       &-391         & 8054        &-8852        & 19405       & 1573 \\
 89           & 117         & 206         & 13175       & 8730        &-8           & 7927        &-6790        & 19152       & 1939 \\
 89           & 118         & 207         & 11093       & 10152       &-25          & 7839        &-8224        & 18883       & 2283 \\
 89           & 119         & 208         & 10691       & 8474        & 348         & 7729        &-6183        & 18626       & 2634 \\
 89           & 120         & 209         & 8886        & 9876        & 326         & 7662        &-7601        & 18350       & 2965 \\
 89           & 121         & 210         & 8752        & 8205        & 692         & 7579        &-5576        & 18081       & 3303 \\
 89           & 122         & 211         & 7240        & 9583        & 666         & 7542        &-6974        & 17788       & 3621 \\
 89           & 123         & 212         & 7397        & 7914        & 1023        & 7494        &-4959        & 17497       & 3946 \\
 89           & 124         & 213         & 6205        & 9262        & 993         & 7497        &-6332        & 17177       & 4251 \\
 89           & 125         & 214         & 6686        & 7590        & 1343        & 7495        &-4320        & 16853       & 4565 \\
 89           & 126         & 215         & 5853        & 8904        & 1308        & 7549        &-5662        & 16494       & 4858 \\
\\
 90           & 106         & 196         & 43795       & 12337       &-796         & 9612        &-14814       & 22806       &-3235 \\
 90           & 107         & 197         & 41741       & 10125       &-783         & 9497        &-12586       & 22463       &-2792 \\
 90           & 108         & 198         & 37824       & 11987       &-378         & 9417        &-14021       & 22113       &-2377 \\
 90           & 109         & 199         & 36086       & 9809        &-370         & 9290        &-11831       & 21797       &-1949 \\
 90           & 110         & 200         & 32494       & 11663       & 26          & 9200        &-13266       & 21472       &-1549 \\
 90           & 111         & 201         & 31049       & 9515        & 29          & 9066        &-11112       & 21179       &-1135 \\
 90           & 112         & 202         & 27761       & 11359       & 416         & 8969        &-12546       & 20875       &-749 \\
 90           & 113         & 203         & 26592       & 9240        & 414         & 8831        &-10424       & 20599       &-350 \\
 90           & 114         & 204         & 23592       & 11071       & 793         & 8733        &-11854       & 20311       & 22 \\
 90           & 115         & 205         & 22686       & 8977        & 786         & 8597        &-9763        & 20048       & 406 \\
 90           & 116         & 206         & 19965       & 10792       & 1157        & 8504        &-11185       & 19769       & 765 \\
 90           & 117         & 207         & 19318       & 8718        & 1145        & 8377        &-9119        & 19511       & 1137 \\
 90           & 118         & 208         & 16874       & 10515       & 1508        & 8295        &-10531       & 19233       & 1482 \\
 90           & 119         & 209         & 16487       & 8457        & 1492        & 8185        &-8485        & 18972       & 1840 \\
 90           & 120         & 210         & 14328       & 10230       & 1846        & 8124        &-9882        & 18688       & 2173 \\
 90           & 121         & 211         & 14215       & 8184        & 1826        & 8039        &-7851        & 18415       & 2518 \\
 90           & 122         & 212         & 12356       & 9929        & 2172        & 8007        &-9228        & 18114       & 2839 \\
 90           & 123         & 213         & 12538       & 7889        & 2148        & 7957        &-7207        & 17819       & 3171 \\
 90           & 124         & 214         & 11007       & 9602        & 2487        & 7964        &-8559        & 17492       & 3481 \\
 90           & 125         & 215         & 11516       & 7561        & 2458        & 7959        &-6542        & 17164       & 3802 \\
 90           & 126         & 216         & 10351       & 9236        & 2791        & 8016        &-7863        & 16798       & 4100 \\
\\
 91           & 108         & 199         & 47917       & 11999       &-2803        & 9782        &-12823       & 22552       &-3182 \\
 91           & 109         & 200         & 45760       & 10228       &-2385        & 9667        &-10648       & 22227       &-2755 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 91           & 110         & 201         & 42162       & 11669       &-2378        & 9579        &-12080       & 21897       &-2352 \\
 91           & 111         & 202         & 40307       & 9925        &-1968        & 9455        &-9940        & 21595       &-1939 \\
 91           & 112         & 203         & 37017       & 11361       &-1966        & 9360        &-11369       & 21287       &-1549 \\
 91           & 113         & 204         & 35447       & 9641        &-1565        & 9232        &-9262        & 21002       &-1151 \\
 91           & 114         & 205         & 32449       & 11068       &-1568        & 9135        &-10687       & 20710       &-774 \\
 91           & 115         & 206         & 31151       & 9369        &-1175        & 9008        &-8609        & 20438       &-388 \\
 91           & 116         & 207         & 28437       & 10785       &-1182        & 8915        &-10027       & 20155       &-25 \\
 91           & 117         & 208         & 27405       & 9103        &-798         & 8796        &-7972        & 19888       & 347 \\
 91           & 118         & 209         & 24973       & 10503       &-809         & 8713        &-9380        & 19606       & 698 \\
 91           & 119         & 210         & 24210       & 8833        &-433         & 8610        &-7345        & 19337       & 1058 \\
 91           & 120         & 211         & 22066       & 10215       &-449         & 8547        &-8737        & 19049       & 1397 \\
 91           & 121         & 212         & 21585       & 8552        &-80          & 8469        &-6718        & 18768       & 1745 \\
 91           & 122         & 213         & 19745       & 9910        &-100         & 8434        &-8090        & 18463       & 2072 \\
 91           & 123         & 214         & 19566       & 8250        & 260         & 8389        &-6079        & 18161       & 2408 \\
 91           & 124         & 215         & 18058       & 9579        & 237         & 8393        &-7426        & 17829       & 2725 \\
 91           & 125         & 216         & 18214       & 7915        & 591         & 8392        &-5419        & 17494       & 3050 \\
 91           & 126         & 217         & 17075       & 9210        & 564         & 8444        &-6735        & 17125       & 3356 \\
\\
 92           & 110         & 202         & 50247       & 12065       &-796         & 9998        &-14472       & 22303       &-3175 \\
 92           & 111         & 203         & 48387       & 9931        &-790         & 9876        &-12328       & 21997       &-2759 \\
 92           & 112         & 204         & 44709       & 11749       &-403         & 9790        &-13737       & 21680       &-2370 \\
 92           & 113         & 205         & 43137       & 9643        &-401         & 9663        &-11625       & 21392       &-1967 \\
 92           & 114         & 206         & 39760       & 11448       &-21          & 9574        &-13030       & 21091       &-1590 \\
 92           & 115         & 207         & 38464       & 9367        &-24          & 9447        &-10947       & 20815       &-1200 \\
 92           & 116         & 208         & 35378       & 11157       & 347         & 9361        &-12344       & 20524       &-834 \\
 92           & 117         & 209         & 34353       & 9096        & 341         & 9241        &-10285       & 20253       &-457 \\
 92           & 118         & 210         & 31556       & 10868       & 705         & 9165        &-11672       & 19964       &-104 \\
 92           & 119         & 211         & 30804       & 8823        & 695         & 9061        &-9633        & 19691       & 261 \\
 92           & 120         & 212         & 28303       & 10572       & 1052        & 9004        &-11004       & 19395       & 603 \\
 92           & 121         & 213         & 27835       & 8538        & 1038        & 8923        &-8979        & 19111       & 957 \\
 92           & 122         & 214         & 25646       & 10260       & 1388        & 8893        &-10330       & 18799       & 1287 \\
 92           & 123         & 215         & 25485       & 8232        & 1370        & 8845        &-8315        & 18493       & 1630 \\
 92           & 124         & 216         & 23633       & 9922        & 1713        & 8852        &-9641        & 18155       & 1951 \\
 92           & 125         & 217         & 23810       & 7894        & 1692        & 8847        &-7629        & 17817       & 2283 \\
 92           & 126         & 218         & 22334       & 9547        & 2029        & 8902        &-8924        & 17441       & 2594 \\
\\
 93           & 112         & 205         & 54763       & 11754       &-2764        & 10176       &-12575       & 22095       &-3168 \\
 93           & 113         & 206         & 52791       & 10043       &-2364        & 10058       &-10477       & 21798       &-2765 \\
 93           & 114         & 207         & 49412       & 11450       &-2362        & 9969        &-11878       & 21494       &-2384 \\
 93           & 115         & 208         & 47723       & 9760        &-1969        & 9850        &-9808        & 21210       &-1993 \\
 93           & 116         & 209         & 44639       & 11155       &-1971        & 9764        &-11201       & 20915       &-1623 \\
 93           & 117         & 210         & 43228       & 9481        &-1586        & 9652        &-9154        & 20637       &-1245 \\
 93           & 118         & 211         & 40437       & 10862       &-1592        & 9575        &-10536       & 20344       &-886 \\
 93           & 119         & 212         & 39307       & 9201        &-1214        & 9476        &-8509        & 20063       &-518 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 93           & 120         & 213         & 36815       & 10563       &-1223        & 9417        &-9875        & 19764       &-171 \\
 93           & 121         & 214         & 35977       & 8909        &-852         & 9341        &-7862        & 19472       & 185 \\
 93           & 122         & 215         & 33800       & 10247       &-865         & 9309        &-9209        & 19157       & 522 \\
 93           & 123         & 216         & 33275       & 8596        &-501         & 9265        &-7204        & 18844       & 869 \\
 93           & 124         & 217         & 31440       & 9906        &-517         & 9269        &-8525        & 18503       & 1196 \\
 93           & 125         & 218         & 31259       & 8251        &-159         & 9268        &-6523        & 18158       & 1532 \\
 93           & 126         & 219         & 29802       & 9528        &-178         & 9318        &-7814        & 17780       & 1851 \\
\\
 94           & 114         & 208         & 57531       & 11830       &-830         & 10396       &-14199       & 21879       &-3192 \\
 94           & 115         & 209         & 55840       & 9762        &-828         & 10277       &-12125       & 21592       &-2797 \\
 94           & 116         & 210         & 52383       & 11528       &-455         & 10197       &-13498       & 21290       &-2426 \\
 94           & 117         & 211         & 50974       & 9480        &-456         & 10084       &-11447       & 21008       &-2042 \\
 94           & 118         & 212         & 47816       & 11228       &-90          & 10013       &-12809       & 20709       &-1682 \\
 94           & 119         & 213         & 46691       & 9196        &-95          & 9913        &-10778       & 20425       &-1309 \\
 94           & 120         & 214         & 43840       & 10922       & 264         & 9858        &-12124       & 20119       &-958 \\
 94           & 121         & 215         & 43010       & 8901        & 256         & 9780        &-10106       & 19824       &-596 \\
 94           & 122         & 216         & 40480       & 10601       & 609         & 9751        &-11433       & 19502       &-255 \\
 94           & 123         & 217         & 39965       & 8585        & 598         & 9705        &-9424        & 19186       & 97 \\
 94           & 124         & 218         & 37783       & 10253       & 945         & 9712        &-10725       & 18839       & 428 \\
 94           & 125         & 219         & 37616       & 8238        & 931         & 9706        &-8718        & 18492       & 772 \\
 94           & 126         & 220         & 35818       & 9869        & 1273        & 9759        &-9988        & 18107       & 1094 \\
\\
 95           & 116         & 211         & 62422       & 11530       &-2749        & 10585       &-12366       & 21686       &-3204 \\
 95           & 117         & 212         & 60626       & 9866        &-2363        & 10478       &-10328       & 21397       &-2819 \\
 95           & 118         & 213         & 57469       & 11228       &-2363        & 10405       &-11685       & 21094       &-2454 \\
 95           & 119         & 214         & 55964       & 9576        &-1984        & 10311       &-9666        & 20804       &-2079 \\
 95           & 120         & 215         & 53116       & 10919       &-1987        & 10254       &-11008       & 20495       &-1723 \\
 95           & 121         & 216         & 51913       & 9274        &-1614        & 10180       &-9002        & 20193       &-1357 \\
 95           & 122         & 217         & 49389       & 10594       &-1620        & 10149       &-10324       & 19869       &-1011 \\
 95           & 123         & 218         & 48508       & 8952        &-1253        & 10106       &-8325        & 19547       &-655 \\
 95           & 124         & 219         & 46335       & 10244       &-1262        & 10109       &-9622        & 19197       &-316 \\
 95           & 125         & 220         & 45807       & 8599        &-901         & 10106       &-7626        & 18844       & 30 \\
 95           & 126         & 221         & 44020       & 9858        &-912         & 10155       &-8891        & 18457       & 360 \\
\\
 96           & 118         & 214         & 65630       & 11596       &-872         & 10822       &-13936       & 21466       &-3236 \\
 96           & 119         & 215         & 64125       & 9576        &-871         & 10726       &-11913       & 21173       &-2855 \\
 96           & 120         & 216         & 60915       & 11281       &-509         & 10673       &-13236       & 20858       &-2497 \\
 96           & 121         & 217         & 59714       & 9272        &-511         & 10597       &-11225       & 20553       &-2126 \\
 96           & 122         & 218         & 56834       & 10950       &-155         & 10569       &-12528       & 20223       &-1776 \\
 96           & 123         & 219         & 55957       & 8948        &-159         & 10522       &-10525       & 19899       &-1413 \\
 96           & 124         & 220         & 53433       & 10595       & 190         & 10528       &-11803       & 19543       &-1072 \\
 96           & 125         & 221         & 52912       & 8592        & 184         & 10521       &-9802        & 19187       &-717 \\
 96           & 126         & 222         & 50779       & 10203       & 529         & 10571       &-11049       & 18796       &-383 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 97           & 120         & 217         & 70939       & 11282       &-2735        & 11045       &-12129       & 21241       &-3244 \\
 97           & 121         & 218         & 69362       & 9648        &-2359        & 10973       &-10130       & 20931       &-2871 \\
 97           & 122         & 219         & 66483       & 10950       &-2359        & 10941       &-11428       & 20599       &-2515 \\
 97           & 123         & 220         & 65236       & 9318        &-1990        & 10898       &-9437        & 20268       &-2150 \\
 97           & 124         & 221         & 62714       & 10593       &-1992        & 10899       &-10710       & 19911       &-1801 \\
 97           & 125         & 222         & 61828       & 8957        &-1627        & 10895       &-8720        & 19550       &-1443 \\
 97           & 126         & 223         & 59700       & 10199       &-1631        & 10940       &-9962        & 19156       &-1102 \\
\\
 98           & 122         & 220         & 74673       & 11309       &-901         & 11333       &-13611       & 20961       &-3261 \\
 98           & 123         & 221         & 73425       & 9319        &-899         & 11286       &-11615       & 20629       &-2889 \\
 98           & 124         & 222         & 70549       & 10947       &-545         & 11289       &-12870       & 20267       &-2537 \\
 98           & 125         & 223         & 69663       & 8957        &-545         & 11280       &-10876       & 19904       &-2173 \\
 98           & 126         & 224         & 67185       & 10548       &-196         & 11327       &-12099       & 19506       &-1828 \\
\\
 99           & 124         & 223         & 80539       & 10951       &-2701        & 11631       &-11785       & 20643       &-3246 \\
 99           & 125         & 224         & 79285       & 9325        &-2333        & 11624       &-9801        & 20276       &-2878 \\
 99           & 126         & 225         & 76805       & 10551       &-2330        & 11665       &-11021       & 19876       &-2526 \\
\\
 100          & 126         & 226         & 84993       & 10904       &-899         & 12019       &-13137       & 20236       &-3229 \\

\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllllll}
%\hline\\[-10pt]         % for making a bit more room on the top of the line ...
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 82           & 126         & 208         &-21909       &           &           &            &            &            &  \\
 82           & 127         & 209         &-17669       & 3831        &           &            & 596         &            &  \\
 82           & 128         & 210         &-14954       & 5355        &           &            &-428         & 9187        &  \\
 82           & 129         & 211         &-10522       & 3640        &           &            & 1379        & 8995        &  \\
 82           & 130         & 212         &-7602        & 5151        &           &            & 402         & 8791        &  \\
 82           & 131         & 213         &-2985        & 3453        &           &            & 2223        & 8605        &  \\
 82           & 132         & 214         & 132         & 4952        &           &            & 1280        & 8406        &  \\
 82           & 133         & 215         & 4931        & 3272        &          &            & 3102        & 8225        &  \\
 82           & 134         & 216         & 8242        & 4759        &           &            & 2180        & 8032        &  \\
 82           & 135         & 217         & 13217       & 3096        &           &            & 3993        & 7856        &  \\
 82           & 136         & 218         & 16717       & 4571        &           &            & 3084        & 7668        &  \\
 82           & 137         & 219         & 21862       & 2925        &           &            & 4881        & 7497        &  \\
 82           & 138         & 220         & 25545       & 4388        &           &            & 3977        & 7314        &  \\
 82           & 139         & 221         & 30857       & 2759        &           &           & 5752        & 7147        &  \\
 82           & 140         & 222         & 34719       & 4209        &           &            & 4848        & 6969        &  \\
 82           & 141         & 223         & 40193       & 2597        &           &            & 6597        & 6807        &  \\
 82           & 142         & 224         & 44228       & 4036        &           &            & 5690        & 6633        &  \\
 82           & 143         & 225         & 49860       & 2439        &           &            & 7411        & 6475        &  \\
 82           & 144         & 226         & 54064       & 3867        &           &            & 6497        & 6306        &  \\
 82           & 145         & 227         & 59850       & 2285        &           &            & 8188        & 6152        &  \\
 82           & 146         & 228         & 64220       & 3702        &           &            & 7267        & 5987        &  \\
 82           & 147         & 229         & 70155       & 2135        &           &            & 8926        & 5837        &  \\
 82           & 148         & 230         & 74685       & 3541        &           &            & 7996        & 5677        &  \\
 82           & 149         & 231         & 80767       & 1989        &           &            & 9623        & 5531        &  \\
 82           & 150         & 232         & 85453       & 3384        &           &           & 8684        & 5374        & \\
 82           & 151         & 233         & 91677       & 1847        &           &           & 10280       & 5232        &  \\
 82           & 152         & 234         & 96516       & 3231        &           &            & 9331        & 5079        &  \\
 82           & 153         & 235         & 102878      & 1709        &           &            & 10896       & 4941        &  \\
 82           & 154         & 236         & 107867      & 3082        &           &            & 9937        & 4792        &  \\
 82           & 155         & 237         & 114364      & 1574        &           &            & 11472       & 4656        &  \\
 82           & 156         & 238         & 119498      & 2937        &           &           & 10504       & 4511        &  \\
 82           & 157         & 239         & 126127      & 1442        &           &            & 12008       & 4379        &  \\
 82           & 158         & 240         & 131403      & 2795        &           &            & 11032       & 4237        &  \\
 82           & 159         & 241         & 138160      & 1314        &           &            & 12507       & 4109        &  \\
 82           & 160         & 242         & 143574      & 2656        &           &            & 11522       & 3970        &  \\
 82           & 161         & 243         & 150457      & 1189        &          &            & 12969       & 3845        &  \\
 82           & 162         & 244         & 156006      & 2521        &           &           & 11976       & 3710        &  \\
 82           & 163         & 245         & 163011      & 1066        &           &            & 13396       & 3588        &  \\
 82           & 164         & 246         & 168693      & 2389        &           &            & 12397       & 3456        &  \\
 82           & 165         & 247         & 175817      & 947         &           &            & 13791       & 3337        &  \\
 82           & 166         & 248         & 181627      & 2260        &           &            & 12785       & 3207        &  \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 82           & 167         & 249         & 188867      & 831         &           &            & 14155       & 3091        &  \\
 82           & 168         & 250         & 194804      & 2134        &           &            & 13146       & 2965        &  \\
 82           & 169         & 251         & 202158      & 717         &           &            & 14493       & 2852        &  \\
 82           & 170         & 252         & 208218      & 2011        &           &            & 13481       & 2728        &  \\
 82           & 171         & 253         & 215683      & 606         &           &            & 14808       & 2617        &  \\
 82           & 172         & 254         & 221863      & 1891        &           &            & 13797       & 2497        &  \\
 82           & 173         & 255         & 229436      & 498         &           &            & 15107       & 2389        &  \\
 82           & 174         & 256         & 235733      & 1773        &           &            & 14099       & 2271        &  \\
 82           & 175         & 257         & 243412      & 392         &          &            & 15396       & 2166        &  \\
 82           & 176         & 258         & 249825      & 1658        &           &            & 14395       & 2051        &  \\
 82           & 177         & 259         & 257607      & 289         &           &            & 15685       & 1947        &  \\
 82           & 178         & 260         & 264132      & 1546        &           &            & 14696       & 1835        &  \\
 82           & 179         & 261         & 272015      & 187         &           &            & 15983       & 1734        &  \\
 82           & 180         & 262         & 278650      & 1436        &           &            & 15013       & 1624        &  \\
 82           & 181         & 263         & 286632      & 89          &           &            & 16306       & 1526        &  \\
 82           & 182         & 264         & 293374      & 1329        &           &            & 15363       & 1418        & \\
 82           & 183         & 265         & 301453      &-7           &          &            & 16670       & 1321        &  \\
 82           & 184         & 266         & 308300      & 1223        &           &            & 15763       & 1216        &  \\
\\
 83           & 126         & 209         &-18266       &            & 3646          &            &        &         &  \\
 83           & 127         & 210         &-14525       & 4330        & 4145        &            & 1685        &         &  \\
 83           & 128         & 211         &-11902       & 5447        & 4236        &            & 650         & 9778        &  \\
 83           & 129         & 212         &-8005        & 4174        & 4771        &            & 2435        & 9622        & \\
 83           & 130         & 213         &-5209        & 5275        & 4895        &            & 1450        & 9449        &  \\
 83           & 131         & 214         &-1147        & 4009        & 5450        &            & 3251        & 9284        &  \\
 83           & 132         & 215         & 1828        & 5095        & 5592        &            & 2302        & 9104        &  \\
 83           & 133         & 216         & 6062        & 3837        & 6157        &            & 4106        & 8932        &  \\
 83           & 134         & 217         & 9223        & 4910        & 6308        &            & 3179        & 8748        &  \\
 83           & 135         & 218         & 13632       & 3661        & 6873        &            & 4976        & 8572        &  \\
 83           & 136         & 219         & 16981       & 4722        & 7024        &            & 4063        & 8384        &  \\
 83           & 137         & 220         & 21568       & 3484        & 7583        &            & 5844        & 8207        &  \\
 83           & 138         & 221         & 25105       & 4534        & 7729        &            & 4937        & 8018        &  \\
 83           & 139         & 222         & 29870       & 3305        & 8276        &            & 6698        & 7840        &  \\
 83           & 140         & 223         & 33595       & 4346        & 8412        &            & 5792        & 7652        &  \\
 83           & 141         & 224         & 38538       & 3128        & 8944        &            & 7527        & 7475        &  \\
 83           & 142         & 225         & 42449       & 4160        & 9068        &            & 6617        & 7288        &  \\
 83           & 143         & 226         & 47567       & 2953        & 9582        &            & 8325        & 7113        &  \\
 83           & 144         & 227         & 51662       & 3975        & 9691        &            & 7410        & 6929        &  \\
 83           & 145         & 228         & 56953       & 2780        & 10186       &            & 9087        & 6756        &  \\
 83           & 146         & 229         & 61229       & 3795        & 10279       &            & 8164        & 6575        &  \\
 83           & 147         & 230         & 66689       & 2611        & 10755       &            & 9811        & 6406        &  \\
 83           & 148         & 231         & 71143       & 3617        & 10831       &            & 8880        & 6228        &  \\
 83           & 149         & 232         & 76769       & 2445        & 11286       &            & 10496       & 6062        &  \\
 83           & 150         & 233         & 81396       & 3444        & 11346       &            & 9555        & 5889        &  \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 83           & 151         & 234         & 87185       & 2282        & 11780       &            & 11140       & 5726        &  \\
 83           & 152         & 235         & 91982       & 3274        & 11823       &            & 10191       & 5556        &  \\
 83           & 153         & 236         & 97929       & 2124        & 12238       &            & 11745       & 5398        &  \\
 83           & 154         & 237         & 102892      & 3108        & 12264       &            & 10786       & 5232        &  \\
 83           & 155         & 238         & 108994      & 1969        & 12659       &            & 12311       & 5078        & \\
 83           & 156         & 239         & 114118      & 2947        & 12669       &            & 11344       & 4916        &  \\
 83           & 157         & 240         & 120370      & 1818        & 13045       &            & 12839       & 4765        &  \\
 83           & 158         & 241         & 125652      & 2789        & 13039       &            & 11863       & 4608        &  \\
 83           & 159         & 242         & 132052      & 1671        & 13396       &            & 13330       & 4461        &  \\
 83           & 160         & 243         & 137487      & 2636        & 13376       &            & 12347       & 4307        & \\
 83           & 161         & 244         & 144030      & 1528        & 13715       &            & 13787       & 4164        &  \\
 83           & 162         & 245         & 149614      & 2486        & 13680       &            & 12798       & 4015        &  \\
 83           & 163         & 246         & 156296      & 1390        & 14004       &            & 14211       & 3876        &  \\
 83           & 164         & 247         & 162026      & 2341        & 13956       &            & 13215       & 3731        &  \\
 83           & 165         & 248         & 168842      & 1255        & 14264       &            & 14604       & 3596        &  \\
 83           & 166         & 249         & 174712      & 2200        & 14204       &           & 13604       & 3456        &  \\
 83           & 167         & 250         & 181658      & 1125        & 14498       &            & 14969       & 3326        &  \\
 83           & 168         & 251         & 187665      & 2064        & 14428       &            & 13965       & 3190        &  \\
 83           & 169         & 252         & 194736      & 999         & 14710       &            & 15308       & 3064        &  \\
 83           & 170         & 253         & 200874      & 1933        & 14633       &            & 14302       & 2933        &  \\
 83           & 171         & 254         & 208065      & 879         & 14906       &            & 15626       & 2813        &  \\
 83           & 172         & 255         & 214328      & 1808        & 14823       &            & 14621       & 2688        &  \\
 83           & 173         & 256         & 221634      & 765         & 15090       &            & 15928       & 2573        &  \\
 83           & 174         & 257         & 228015      & 1689        & 15006       &            & 14925       & 2455        &  \\
 83           & 175         & 258         & 235429      & 657         & 15272       &            & 16219       & 2347        &  \\
 83           & 176         & 259         & 241922      & 1578        & 15191       &            & 15223       & 2236        &  \\
 83           & 177         & 260         & 249435      & 557         & 15460       &            & 16508       & 2136        &  \\
 83           & 178         & 261         & 256032      & 1475        & 15389       &            & 15522       & 2032        &  \\
 83           & 179         & 262         & 263636      & 466         & 15668       &            & 16803       & 1942        &  \\
 83           & 180         & 263         & 270325      & 1381        & 15613       &            & 15833       & 1848        &  \\
 83           & 181         & 264         & 278011      & 385         & 15909       &            & 17116       & 1767        &  \\
 83           & 182         & 265         & 284783      & 1299        & 15880       &            & 16170       & 1685        & \\
 83           & 183         & 266         & 292537      & 316         & 16204       &            & 17463       & 1616        &  \\
 83           & 184         & 267         & 299378      & 1230        & 16211       &            & 16548       & 1547        & \\
\\
 84           & 126         & 210         &-16211       &             & 5234        &            &             &             & 8879 \\
 84           & 127         & 211         &-12552       & 4412        & 5315        &            &-803          &            & 9460 \\
 84           & 128         & 212         &-10440       & 5959        & 5827        & 9043        &-1833        & 10371       & 10064 \\
 84           & 129         & 213         &-6659        & 4290        & 5943        & 8585        &-55          & 10250       & 10714 \\
 84           & 130         & 214         &-4399        & 5810        & 6478        & 8130        &-1032        & 10101       & 11374 \\
 84           & 131         & 215         &-473         & 4145        & 6615        & 7624        & 764         & 9956        & 12065 \\
 84           & 132         & 216         & 1956        & 5641        & 7161        & 7134        &-176         & 9787        & 12754 \\
 84           & 133         & 217         & 6043        & 3983        & 7307        & 6604        & 1625        & 9625        & 13465 \\
 84           & 134         & 218         & 8656        & 5458        & 7856        & 6098        & 709         & 9442        & 14164 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 84           & 135         & 219         & 12918       & 3809        & 8003        & 5561        & 2505        & 9268        & 14877 \\
 84           & 136         & 220         & 15723       & 5265        & 8546        & 5055        & 1604        & 9075        & 15571 \\
 84           & 137         & 221         & 20167       & 3627        & 8689        & 4525        & 3386        & 8892        & 16273 \\
 84           & 138         & 222         & 23172       & 5066        & 9222        & 4030        & 2492        & 8693        & 16951 \\
 84           & 139         & 223         & 27803       & 3440        & 9356        & 3515        & 4254        & 8506        & 17632 \\
 84           & 140         & 224         & 31010       & 4864        & 9873        & 3040        & 3361        & 8304        & 18286 \\
 84           & 141         & 225         & 35831       & 3250        & 9995        & 2548        & 5098        & 8114        & 18940 \\
 84           & 142         & 226         & 39241       & 4660        & 10496       & 2097        & 4203        & 7911        & 19564 \\
 84           & 143         & 227         & 44252       & 3060        & 10603       & 1633        & 5913        & 7721        & 20186 \\
 84           & 144         & 228         & 47865       & 4458        & 11086       & 1211        & 5012        & 7519        & 20777 \\
 84           & 145         & 229         & 53064       & 2872        & 11177       & 778         & 6692        & 7330        & 21364 \\
 84           & 146         & 230         & 56877       & 4258        & 11640       & 387         & 5784        & 7130        & 21920 \\
 84           & 147         & 231         & 62262       & 2686        & 11715       &-13          & 7434        & 6944        & 22470 \\
 84           & 148         & 232         & 66273       & 4060        & 12159       &-371         & 6517        & 6747        & 22990 \\
 84           & 149         & 233         & 71840       & 2503        & 12217       &-740         & 8137        & 6564        & 23504 \\
 84           & 150         & 234         & 76044       & 3867        & 12640       &-1065        & 7211        & 6371        & 23987 \\
 84           & 151         & 235         & 81791       & 2324        & 12683       &-1401        & 8800        & 6192        & 24464 \\
 84           & 152         & 236         & 86184       & 3678        & 13087       &-1694        & 7865        & 6003        & 24910 \\
 84           & 153         & 237         & 92105       & 2150        & 13113       &-1996        & 9424        & 5828        & 25351 \\
 84           & 154         & 238         & 96682       & 3493        & 13498       &-2258        & 8481        & 5643        & 25762 \\
 84           & 155         & 239         & 102774      & 1979        & 13508       &-2529        & 10010       & 5473        & 26168 \\
 84           & 156         & 240         & 107531      & 3313        & 13875       &-2760        & 9058        & 5293        & 26544 \\
 84           & 157         & 241         & 113789      & 1814        & 13870       &-3000        & 10559       & 5127        & 26916 \\
 84           & 158         & 242         & 118721      & 3138        & 14220       &-3201        & 9599        & 4952        & 27259 \\
 84           & 159         & 243         & 125139      & 1653        & 14201       &-3412        & 11072       & 4791        & 27598 \\
 84           & 160         & 244         & 130242      & 2968        & 14534       &-3585        & 10105       & 4621        & 27910 \\
 84           & 161         & 245         & 136816      & 1497        & 14502       &-3768        & 11552       & 4465        & 28218 \\
 84           & 162         & 246         & 142084      & 2803        & 14819       &-3915        & 10579       & 4300        & 28500 \\
 84           & 163         & 247         & 148810      & 1345        & 14774       &-4071        & 11999       & 4149        & 28779 \\
 84           & 164         & 248         & 154237      & 2643        & 15077       &-4194        & 11021       & 3989        & 29033 \\
 84           & 165         & 249         & 161108      & 1200        & 15022       &-4328        & 12417       & 3844        & 29286 \\
 84           & 166         & 250         & 166689      & 2490        & 15312       &-4428        & 11434       & 3690        & 29516 \\
 84           & 167         & 251         & 173699      & 1060        & 15247       &-4542        & 12807       & 3551        & 29746 \\
 84           & 168         & 252         & 179427      & 2343        & 15526       &-4624        & 11820       & 3404        & 29954 \\
 84           & 169         & 253         & 186571      & 928         & 15454       &-4721        & 13172       & 3271        & 30165 \\
 84           & 170         & 254         & 192438      & 2203        & 15724       &-4790        & 12183       & 3131        & 30357 \\
 84           & 171         & 255         & 199707      & 803         & 15647       &-4876        & 13515       & 3006        & 30553 \\
 84           & 172         & 256         & 205705      & 2072        & 15911       &-4937        & 12526       & 2875        & 30735 \\
 84           & 173         & 257         & 213090      & 687         & 15833       &-5017        & 13841       & 2759        & 30924 \\
 84           & 174         & 258         & 219209      & 1951        & 16095       &-5078        & 12854       & 2638        & 31102 \\
 84           & 175         & 259         & 226698      & 582         & 16019       &-5162        & 14154       & 2533        & 31291 \\
 84           & 176         & 260         & 232927      & 1842        & 16283       &-5230        & 13172       & 2424        & 31475 \\
 84           & 177         & 261         & 240509      & 489         & 16215       &-5328        & 14462       & 2332        & 31675 \\
 84           & 178         & 262         & 246833      & 1747        & 16487       &-5416        & 13488       & 2237        & 31876 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 84           & 179         & 263         & 254492      & 412         & 16433       &-5540        & 14771       & 2159        & 32101 \\
 84           & 180         & 264         & 260894      & 1668        & 16720       &-5662        & 13810       & 2081        & 32333 \\
 84           & 181         & 265         & 268612      & 353         & 16687       &-5827        & 15092       & 2022        & 32597 \\
 84           & 182         & 266         & 275074      & 1609        & 16997       &-6000        & 14150       & 1963        & 32878 \\
 84           & 183         & 267         & 282830      & 315         & 16995       &-6226        & 15436       & 1924        & 33200 \\
 84           & 184         & 268         & 289327      & 1574        & 17339       &-6472        & 14520       & 1889        & 33551 \\
\\
 85           & 126         & 211         &-11748       &           & 2826       &        &        &         & 8059 \\
 85           & 127         & 212         &-8606        & 4929        & 3343        &        & 256         &        & 8658 \\
 85           & 128         & 213         &-6604        & 6068        & 3452        & 9237        &-787         & 10998       & 9280 \\
 85           & 129         & 214         &-3366        & 4833        & 3995        & 8734        & 966         & 10902       & 9938 \\
 85           & 130         & 215         &-1237        & 5942        & 4127        & 8239        &-21          & 10775       & 10606 \\
 85           & 131         & 216         & 2132        & 4701        & 4683        & 7712        & 1753        & 10644       & 11298 \\
 85           & 132         & 217         & 4418        & 5785        & 4826        & 7202        & 806         & 10487       & 11988 \\
 85           & 133         & 218         & 7946        & 4542        & 5386        & 6668        & 2588        & 10328       & 12693 \\
 85           & 134         & 219         & 10412       & 5605        & 5533        & 6158        & 1667        & 10148       & 13389 \\
 85           & 135         & 220         & 14119       & 4364        & 6087        & 5631        & 3446        & 9970        & 14091 \\
 85           & 136         & 221         & 16781       & 5409        & 6231        & 5132        & 2542        & 9773        & 14778 \\
 85           & 137         & 222         & 20680       & 4172        & 6776        & 4622        & 4309        & 9581        & 15466 \\
 85           & 138         & 223         & 23549       & 5202        & 6912        & 4143        & 3412        & 9374        & 16134 \\
 85           & 139         & 224         & 27649       & 3971        & 7443        & 3655        & 5161        & 9173        & 16799 \\
 85           & 140         & 225         & 30732       & 4987        & 7567        & 3202        & 4267        & 8959        & 17440 \\
 85           & 141         & 226         & 35038       & 3765        & 8081        & 2742        & 5992        & 8753        & 18077 \\
 85           & 142         & 227         & 38339       & 4770        & 8191        & 2318        & 5096        & 8536        & 18688 \\
 85           & 143         & 228         & 42853       & 3557        & 8688        & 1890        & 6795        & 8327        & 19291 \\
 85           & 144         & 229         & 46371       & 4552        & 8782        & 1497        & 5895        & 8110        & 19868 \\
 85           & 145         & 230         & 51093       & 3349        & 9260        & 1101        & 7565        & 7902        & 20437 \\
 85           & 146         & 231         & 54828       & 4336        & 9338        & 740         & 6658        & 7686        & 20979 \\
 85           & 147         & 232         & 59755       & 3144        & 9796        & 377         & 8299        & 7480        & 21512 \\
 85           & 148         & 233         & 63703       & 4123        & 9858        & 49          & 7384        & 7267        & 22017 \\
 85           & 149         & 234         & 68832       & 2941        & 10296       &-281         & 8994        & 7064        & 22514 \\
 85           & 150         & 235         & 72990       & 3913        & 10342       &-577         & 8071        & 6855        & 22983 \\
 85           & 151         & 236         & 78318       & 2743        & 10761       &-876         & 9652        & 6657        & 23444 \\
 85           & 152         & 237         & 82680       & 3708        & 10792       &-1140        & 8720        & 6452        & 23879 \\
 85           & 153         & 238         & 88201       & 2550        & 11192       &-1408        & 10271       & 6259        & 24305 \\
 85           & 154         & 239         & 92763       & 3509        & 11207       &-1643        & 9331        & 6059        & 24706 \\
 85           & 155         & 240         & 98473       & 2362        & 11590       &-1881        & 10853       & 5871        & 25098 \\
 85           & 156         & 241         & 103229      & 3314        & 11590       &-2087        & 9906        & 5676        & 25466 \\
 85           & 157         & 242         & 109122      & 2179        & 11955       &-2296        & 11400       & 5493        & 25826 \\
 85           & 158         & 243         & 114067      & 3126        & 11943       &-2475        & 10445       & 5305        & 26163 \\
 85           & 159         & 244         & 120136      & 2001        & 12292       &-2659        & 11912       & 5128        & 26493 \\
 85           & 160         & 245         & 125264      & 2943        & 12266       &-2812        & 10950       & 4945        & 26800 \\
 85           & 161         & 246         & 131505      & 1830        & 12600       &-2971        & 12391       & 4773        & 27102 \\
 85           & 162         & 247         & 136810      & 2766        & 12563       &-3102        & 11423       & 4597        & 27382 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 85           & 163         & 248         & 143216      & 1665        & 12882       &-3238        & 12839       & 4431        & 27657 \\
 85           & 164         & 249         & 148691      & 2596        & 12835       &-3348        & 11866       & 4261        & 27912 \\
 85           & 165         & 250         & 155255      & 1507        & 13142       &-3465        & 13258       & 4103        & 28164 \\
 85           & 166         & 251         & 160892      & 2433        & 13085       &-3558        & 12281       & 3941        & 28397 \\
 85           & 167         & 252         & 167607      & 1356        & 13381       &-3659        & 13650       & 3790        & 28629 \\
 85           & 168         & 253         & 173399      & 2279        & 13317       &-3738        & 12669       & 3636        & 28843 \\
 85           & 169         & 254         & 180255      & 1215        & 13604       &-3828        & 14017       & 3494        & 29059 \\
 85           & 170         & 255         & 186191      & 2135        & 13536       &-3898        & 13034       & 3350        & 29260 \\
 85           & 171         & 256         & 193179      & 1083        & 13816       &-3982        & 14362       & 3218        & 29464 \\
 85           & 172         & 257         & 199248      & 2001        & 13746       &-4050        & 13378       & 3085        & 29657 \\
 85           & 173         & 258         & 206355      & 964         & 14023       &-4135        & 14688       & 2966        & 29857 \\
 85           & 174         & 259         & 212544      & 1882        & 13954       &-4209        & 13705       & 2847        & 30049 \\
 85           & 175         & 260         & 219755      & 860         & 14232       &-4304        & 14999       & 2742        & 30252 \\
 85           & 176         & 261         & 226047      & 1778        & 14169       &-4393        & 14019       & 2639        & 30452 \\
 85           & 177         & 262         & 233344      & 773         & 14453       &-4509        & 15301       & 2552        & 30668 \\
 85           & 178         & 263         & 239721      & 1695        & 14401       &-4626        & 14327       & 2469        & 30888 \\
 85           & 179         & 264         & 247084      & 708         & 14697       &-4776        & 15599       & 2403        & 31130 \\
 85           & 180         & 265         & 253520      & 1634        & 14663       &-4936        & 14635       & 2342        & 31383 \\
 85           & 181         & 266         & 260923      & 668         & 14977       &-5137        & 15902       & 2302        & 31665 \\
 85           & 182         & 267         & 267393      & 1601        & 14969       &-5357        & 14952       & 2269        & 31967 \\
 85           & 183         & 268         & 274806      & 658         & 15312       &-5629        & 16219       & 2259        & 32308 \\
 85           & 184         & 269         & 281276      & 1601        & 15340       &-5931        & 15289       & 2260        & 32680 \\
\end{tabular}
\begin{tabular}{llllllllll}
 86           & 126         & 212         &-8863        &           & 4403       &        &        &        & 7229 \\
 86           & 127         & 213         &-5816        & 5025        & 4498        &        &-2219        &        & 7842 \\
 86           & 128         & 214         &-4332        & 6586        & 5017        & 9454        &-3261        & 11611       & 8469 \\
 86           & 129         & 215         &-1216        & 4955        & 5138        & 8911        &-1517        & 11541       & 9134 \\
 86           & 130         & 216         & 378         & 6476        & 5673        & 8394        &-2500        & 11431       & 9800 \\
 86           & 131         & 217         & 3612        & 4837        & 5809        & 7846        &-731         & 11314       & 10492 \\
 86           & 132         & 218         & 5357        & 6325        & 6349        & 7331        &-1671        & 11163       & 11176 \\
 86           & 133         & 219         & 8744        & 4684        & 6490        & 6793        & 107         & 11010       & 11877 \\
 86           & 134         & 220         & 10672       & 6143        & 7028        & 6291        &-804         & 10828       & 12562 \\
 86           & 135         & 221         & 14239       & 4504        & 7169        & 5770        & 973         & 10648       & 13256 \\
 86           & 136         & 222         & 16371       & 5939        & 7699        & 5289        & 80          & 10443       & 13930 \\
 86           & 137         & 223         & 20136       & 4305        & 7832        & 4793        & 1847        & 10245       & 14608 \\
 86           & 138         & 224         & 22488       & 5719        & 8350        & 4339        & 963         & 10025       & 15262 \\
 86           & 139         & 225         & 26465       & 4094        & 8472        & 3872        & 2714        & 9813        & 15916 \\
 86           & 140         & 226         & 29046       & 5490        & 8975        & 3448        & 1834        & 9584        & 16542 \\
 86           & 141         & 227         & 33242       & 3875        & 9085        & 3013        & 3562        & 9365        & 17167 \\
 86           & 142         & 228         & 36057       & 5256        & 9570        & 2621        & 2681        & 9131        & 17762 \\
 86           & 143         & 229         & 40476       & 3652        & 9665        & 2220        & 4384        & 8908        & 18353 \\
 86           & 144         & 230         & 43527       & 5020        & 10132       & 1860        & 3500        & 8672        & 18915 \\
 86           & 145         & 231         & 48169       & 3429        & 10212       & 1492        & 5175        & 8449        & 19472 \\
 86           & 146         & 232         & 51456       & 4784        & 10661       & 1165        & 4284        & 8214        & 19999 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 86           & 147         & 233         & 56319       & 3208        & 10725       & 829         & 5930        & 7993        & 20521 \\
 86           & 148         & 234         & 59838       & 4552        & 11154       & 535         & 5032        & 7760        & 21012 \\
 86           & 149         & 235         & 64918       & 2990        & 11202       & 231         & 6648        & 7542        & 21499 \\
 86           & 150         & 236         & 68665       & 4324        & 11613       &-32          & 5742        & 7314        & 21956 \\
 86           & 151         & 237         & 73960       & 2776        & 11646       &-305         & 7329        & 7101        & 22408 \\
 86           & 152         & 238         & 77930       & 4101        & 12039       &-539         & 6415        & 6878        & 22831 \\
 86           & 153         & 239         & 83432       & 2569        & 12058       &-783         & 7973        & 6670        & 23250 \\
 86           & 154         & 240         & 87619       & 3884        & 12433       &-989         & 7050        & 6453        & 23641 \\
 86           & 155         & 241         & 93323       & 2366        & 12438       &-1206        & 8580        & 6251        & 24028 \\
 86           & 156         & 242         & 97721       & 3673        & 12797       &-1386        & 7650        & 6040        & 24388 \\
 86           & 157         & 243         & 103622      & 2170        & 12788       &-1576        & 9152        & 5844        & 24744 \\
 86           & 158         & 244         & 108224      & 3469        & 13131       &-1732        & 8215        & 5640        & 25075 \\
 86           & 159         & 245         & 114314      & 1981        & 13111       &-1899        & 9690        & 5450        & 25403 \\
 86           & 160         & 246         & 119114      & 3271        & 13439       &-2032        & 8746        & 5252        & 25706 \\
 86           & 161         & 247         & 125386      & 1798        & 13407       &-2177        & 10196       & 5070        & 26007 \\
 86           & 162         & 248         & 130376      & 3081        & 13722       &-2290        & 9246        & 4879        & 26285 \\
 86           & 163         & 249         & 136824      & 1623        & 13680       &-2417        & 10670       & 4704        & 26563 \\
 86           & 164         & 250         & 141996      & 2899        & 13983       &-2512        & 9716        & 4522        & 26818 \\
 86           & 165         & 251         & 148611      & 1456        & 13932       &-2623        & 11116       & 4355        & 27074 \\
 86           & 166         & 252         & 153956      & 2725        & 14224       &-2705        & 10157       & 4182        & 27310 \\
 86           & 167         & 253         & 160729      & 1298        & 14166       &-2803        & 11534       & 4024        & 27548 \\
 86           & 168         & 254         & 166237      & 2563        & 14450       &-2876        & 10571       & 3861        & 27768 \\
 86           & 169         & 255         & 173157      & 1151        & 14386       &-2967        & 11927       & 3714        & 27991 \\
 86           & 170         & 256         & 178816      & 2411        & 14663       &-3035        & 10961       & 3563        & 28199 \\
 86           & 171         & 257         & 185870      & 1017        & 14597       &-3125        & 12296       & 3429        & 28414 \\
 86           & 172         & 258         & 191666      & 2274        & 14870       &-3196        & 11328       & 3292        & 28616 \\
 86           & 173         & 259         & 198838      & 899         & 14805       &-3292        & 12644       & 3174        & 28828 \\
 86           & 174         & 260         & 204755      & 2154        & 15077       &-3375        & 11676       & 3054        & 29032 \\
 86           & 175         & 261         & 212027      & 798         & 15016       &-3487        & 12975       & 2953        & 29249 \\
 86           & 176         & 262         & 218043      & 2055        & 15292       &-3590        & 12007       & 2854        & 29462 \\
 86           & 177         & 263         & 225393      & 721         & 15240       &-3730        & 13290       & 2776        & 29693 \\
 86           & 178         & 264         & 231484      & 1980        & 15525       &-3868        & 12326       & 2701        & 29926 \\
 86           & 179         & 265         & 238885      & 670         & 15487       &-4048        & 13597       & 2650        & 30184 \\
 86           & 180         & 266         & 245021      & 1935        & 15787       &-4236        & 12638       & 2605        & 30450 \\
 86           & 181         & 267         & 252441      & 651         & 15771       &-4475        & 13900       & 2586        & 30749 \\
 86           & 182         & 268         & 258587      & 1925        & 16095       &-4732        & 12951       & 2577        & 31065 \\
 86           & 183         & 269         & 265986      & 671         & 16108       &-5050        & 14207       & 2597        & 31421 \\
 86           & 184         & 270         & 272100      & 1957        & 16464       &-5399        & 13272       & 2629        & 31805 \\
\\
 87           & 126         & 213         &-3597        &           & 2023       &        &        &         & 6426 \\
 87           & 127         & 214         &-1070        & 5545        & 2542        &        &-1173        &        & 7041 \\
 87           & 128         & 215         & 301         & 6698        & 2655        & 9625        &-2230        & 12243       & 7672 \\
 87           & 129         & 216         & 2878        & 5494        & 3194        & 9060        &-513         & 12193       & 8333 \\
 87           & 130         & 217         & 4343        & 6606        & 3323        & 8522        &-1508        & 12100       & 8997 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 87           & 131         & 218         & 7029        & 5385        & 3871        & 7970        & 236         & 11991       & 9680 \\
 87           & 132         & 219         & 8637        & 6463        & 4009        & 7449        &-712         & 11848       & 10358 \\
 87           & 133         & 220         & 11476       & 5232        & 4557        & 6919        & 1045        & 11695       & 11048 \\
 87           & 134         & 221         & 13265       & 6282        & 4695        & 6422        & 127         & 11514       & 11724 \\
 87           & 135         & 222         & 16290       & 5046        & 5237        & 5919        & 1888        & 11328       & 12406 \\
 87           & 136         & 223         & 18289       & 6072        & 5370        & 5452        & 990         & 11118       & 13069 \\
 87           & 137         & 224         & 21524       & 4836        & 5901        & 4980        & 2742        & 10909       & 13733 \\
 87           & 138         & 225         & 23751       & 5844        & 6025        & 4545        & 1856        & 10680       & 14375 \\
 87           & 139         & 226         & 27211       & 4610        & 6542        & 4106        & 3594        & 10455       & 15015 \\
 87           & 140         & 227         & 29679       & 5603        & 6655        & 3705        & 2713        & 10214       & 15630 \\
 87           & 141         & 228         & 33375       & 4375        & 7155        & 3301        & 4430        & 9978        & 16240 \\
 87           & 142         & 229         & 36091       & 5355        & 7254        & 2934        & 3550        & 9730        & 16825 \\
 87           & 143         & 230         & 40027       & 4135        & 7737        & 2564        & 5243        & 9490        & 17403 \\
 87           & 144         & 231         & 42994       & 5104        & 7822        & 2230        & 4360        & 9239        & 17955 \\
 87           & 145         & 232         & 47171       & 3894        & 8286        & 1893        & 6026        & 8998        & 18499 \\
 87           & 146         & 233         & 50388       & 4854        & 8356        & 1591        & 5138        & 8748        & 19017 \\
 87           & 147         & 234         & 54805       & 3654        & 8802        & 1287        & 6777        & 8508        & 19527 \\
 87           & 148         & 235         & 58270       & 4607        & 8856        & 1016        & 5882        & 8261        & 20011 \\
 87           & 149         & 236         & 62923       & 3418        & 9284        & 743         & 7492        & 8025        & 20487 \\
 87           & 150         & 237         & 66630       & 4364        & 9324        & 502         & 6590        & 7782        & 20938 \\
 87           & 151         & 238         & 71514       & 3187        & 9734        & 256         & 8171        & 7551        & 21381 \\
 87           & 152         & 239         & 75458       & 4127        & 9760        & 43          & 7262        & 7314        & 21799 \\
 87           & 153         & 240         & 80568       & 2961        & 10152       &-174         & 8814        & 7089        & 22211 \\
 87           & 154         & 241         & 84743       & 3896        & 10165       &-362         & 7897        & 6858        & 22598 \\
 87           & 155         & 242         & 90071       & 2743        & 10541       &-555         & 9422        & 6639        & 22979 \\
 87           & 156         & 243         & 94469       & 3672        & 10541       &-719         & 8498        & 6416        & 23338 \\
 87           & 157         & 244         & 100009      & 2531        & 10901       &-888         & 9996        & 6204        & 23690 \\
 87           & 158         & 245         & 104624      & 3456        & 10889       &-1030        & 9065        & 5988        & 24021 \\
 87           & 159         & 246         & 110367      & 2327        & 11236       &-1179        & 10536       & 5784        & 24347 \\
 87           & 160         & 247         & 115190      & 3247        & 11212       &-1301        & 9599        & 5575        & 24651 \\
 87           & 161         & 248         & 121130      & 2131        & 11545       &-1431        & 11045       & 5379        & 24952 \\
 87           & 162         & 249         & 126153      & 3048        & 11512       &-1536        & 10102       & 5179        & 25234 \\
 87           & 163         & 250         & 132280      & 1944        & 11833       &-1649        & 11523       & 4992        & 25513 \\
 87           & 164         & 251         & 137494      & 2857        & 11790       &-1740        & 10575       & 4801        & 25774 \\
 87           & 165         & 252         & 143799      & 1766        & 12100       &-1841        & 11973       & 4623        & 26033 \\
 87           & 166         & 253         & 149194      & 2676        & 12051       &-1921        & 11020       & 4442        & 26276 \\
 87           & 167         & 254         & 155666      & 1599        & 12352       &-2013        & 12395       & 4276        & 26519 \\
 87           & 168         & 255         & 161229      & 2507        & 12297       &-2087        & 11437       & 4107        & 26747 \\
 87           & 169         & 256         & 167855      & 1445        & 12590       &-2176        & 12790       & 3953        & 26977 \\
 87           & 170         & 257         & 173573      & 2353        & 12532       &-2250        & 11829       & 3798        & 27196 \\
 87           & 171         & 258         & 180338      & 1306        & 12821       &-2341        & 13161       & 3659        & 27418 \\
 87           & 172         & 259         & 186194      & 2215        & 12761       &-2422        & 12197       & 3522        & 27632 \\
 87           & 173         & 260         & 193079      & 1186        & 13048       &-2524        & 13508       & 3401        & 27853 \\
 87           & 174         & 261         & 199052      & 2097        & 12991       &-2620        & 12542       & 3283        & 28069 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 87           & 175         & 262         & 206036      & 1087        & 13280       &-2743        & 13834       & 3185        & 28296 \\
 87           & 176         & 263         & 212102      & 2004        & 13229       &-2866        & 12867       & 3092        & 28522 \\
 87           & 177         & 264         & 219158      & 1015        & 13524       &-3021        & 14141       & 3020        & 28764 \\
 87           & 178         & 265         & 225288      & 1941        & 13485       &-3184        & 13174       & 2957        & 29010 \\
 87           & 179         & 266         & 232383      & 976         & 13791       &-3386        & 14433       & 2917        & 29278 \\
 87           & 180         & 267         & 238540      & 1913        & 13769       &-3605        & 13468       & 2890        & 29557 \\
 87           & 181         & 268         & 245635      & 976         & 14094       &-3872        & 14713       & 2889        & 29865 \\
 87           & 182         & 269         & 251778      & 1928        & 14097       &-4166        & 13752       & 2904        & 30192 \\
 87           & 183         & 270         & 258827      & 1022        & 14447       &-4520        & 14987       & 2950        & 30556 \\
 87           & 184         & 271         & 264905      & 1994        & 14484       &-4913        & 14034       & 3016        & 30949 \\
\\
 88           & 126         & 214         & 102         &           & 3590       &        &        &       & 5612 \\
 88           & 127         & 215         & 2532        & 5641        & 3685        &        &-3622        &        & 6228 \\
 88           & 128         & 216         & 3392        & 7211        & 4198        & 9830        &-4681        & 12852       & 6853 \\
 88           & 129         & 217         & 5852        & 5611        & 4315        & 9244        &-2976        & 12822       & 7509 \\
 88           & 130         & 218         & 6792        & 7130        & 4839        & 8700        &-3969        & 12742       & 8163 \\
 88           & 131         & 219         & 9350        & 5513        & 4968        & 8141        &-2231        & 12644       & 8839 \\
 88           & 132         & 220         & 10430       & 6990        & 5495        & 7627        &-3175        & 12504       & 9505 \\
 88           & 133         & 221         & 13137       & 5364        & 5627        & 7100        &-1422        & 12355       & 10184 \\
 88           & 134         & 222         & 14402       & 6806        & 6151        & 6620        &-2332        & 12170       & 10847 \\
 88           & 135         & 223         & 17298       & 5175        & 6281        & 6129        &-574         & 11981       & 11518 \\
 88           & 136         & 224         & 18781       & 6588        & 6796        & 5684        &-1461        & 11763       & 12167 \\
 88           & 137         & 225         & 21894       & 4958        & 6918        & 5230        & 289         & 11547       & 12820 \\
 88           & 138         & 226         & 23617       & 6347        & 7422        & 4821        &-583         & 11306       & 13448 \\
 88           & 139         & 227         & 26966       & 4722        & 7534        & 4404        & 1154        & 11070       & 14077 \\
 88           & 140         & 228         & 28945       & 6092        & 8023        & 4032        & 288         & 10815       & 14678 \\
 88           & 141         & 229         & 32541       & 4475        & 8123        & 3650        & 2008        & 10567       & 15279 \\
 88           & 142         & 230         & 34784       & 5828        & 8596        & 3313        & 1143        & 10303       & 15851 \\
 88           & 143         & 231         & 38634       & 4221        & 8682        & 2966        & 2840        & 10049       & 16420 \\
 88           & 144         & 232         & 41144       & 5560        & 9138        & 2662        & 1974        & 9782        & 16960 \\
 88           & 145         & 233         & 45249       & 3966        & 9210        & 2348        & 3645        & 9526        & 17497 \\
 88           & 146         & 234         & 48028       & 5292        & 9649        & 2075        & 2774        & 9259        & 18005 \\
 88           & 147         & 235         & 52387       & 3712        & 9707        & 1792        & 4419        & 9005        & 18509 \\
 88           & 148         & 236         & 55430       & 5028        & 10128       & 1549        & 3542        & 8740        & 18985 \\
 88           & 149         & 237         & 60039       & 3462        & 10172       & 1295        & 5160        & 8490        & 19457 \\
 88           & 150         & 238         & 63342       & 4768        & 10576       & 1079        & 4276        & 8230        & 19900 \\
 88           & 151         & 239         & 68196       & 3217        & 10606       & 852         & 5865        & 7985        & 20341 \\
 88           & 152         & 240         & 71753       & 4514        & 10994       & 662         & 4974        & 7732        & 20754 \\
 88           & 153         & 241         & 76845       & 2979        & 11011       & 460         & 6535        & 7493        & 21164 \\
 88           & 154         & 242         & 80648       & 4268        & 11383       & 293         & 5637        & 7247        & 21548 \\
 88           & 155         & 243         & 85971       & 2748        & 11388       & 114         & 7171        & 7016        & 21930 \\
 88           & 156         & 244         & 90012       & 4029        & 11745       &-31          & 6266        & 6778        & 22286 \\
 88           & 157         & 245         & 95558       & 2525        & 11739       &-189         & 7773        & 6555        & 22641 \\
 88           & 158         & 246         & 99830       & 3799        & 12082       &-315         & 6861        & 6324        & 22971 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 88           & 159         & 247         & 105591      & 2310        & 12064       &-455         & 8342        & 6110        & 23300 \\
 88           & 160         & 248         & 110084      & 3577        & 12394       &-564         & 7424        & 5888        & 23607 \\
 88           & 161         & 249         & 116051      & 2104        & 12368       &-688         & 8880        & 5682        & 23913 \\
 88           & 162         & 250         & 120756      & 3366        & 12686       &-782         & 7956        & 5470        & 24198 \\
 88           & 163         & 251         & 126919      & 1908        & 12650       &-892         & 9387        & 5274        & 24483 \\
 88           & 164         & 252         & 131826      & 3164        & 12957       &-975         & 8457        & 5072        & 24748 \\
 88           & 165         & 253         & 138174      & 1723        & 12914       &-1075        & 9865        & 4887        & 25015 \\
 88           & 166         & 254         & 143270      & 2974        & 13212       &-1150        & 8930        & 4698        & 25263 \\
 88           & 167         & 255         & 149791      & 1550        & 13163       &-1244        & 10314       & 4525        & 25515 \\
 88           & 168         & 256         & 155064      & 2798        & 13453       &-1316        & 9374        & 4348        & 25750 \\
 88           & 169         & 257         & 161743      & 1392        & 13400       &-1410        & 10736       & 4190        & 25991 \\
 88           & 170         & 258         & 167177      & 2638        & 13685       &-1485        & 9791        & 4030        & 26217 \\
 88           & 171         & 259         & 173996      & 1251        & 13630       &-1585        & 11130       & 3889        & 26451 \\
 88           & 172         & 260         & 179570      & 2497        & 13912       &-1670        & 10182       & 3748        & 26673 \\
 88           & 173         & 261         & 186510      & 1131        & 13857       &-1784        & 11499       & 3628        & 26906 \\
 88           & 174         & 262         & 192202      & 2379        & 14139       &-1889        & 10546       & 3511        & 27131 \\
 88           & 175         & 263         & 199235      & 1037        & 14089       &-2028        & 11842       & 3417        & 27370 \\
 88           & 176         & 264         & 205016      & 2290        & 14374       &-2163        & 10886       & 3327        & 27604 \\
 88           & 177         & 265         & 212113      & 974         & 14333       &-2339        & 12161       & 3264        & 27858 \\
 88           & 178         & 266         & 217950      & 2234        & 14627       &-2518        & 11202       & 3209        & 28112 \\
 88           & 179         & 267         & 225072      & 948         & 14599       &-2746        & 12459       & 3183        & 28390 \\
 88           & 180         & 268         & 230922      & 2221        & 14907       &-2986        & 11497       & 3170        & 28677 \\
 88           & 181         & 269         & 238025      & 968         & 14899       &-3284        & 12736       & 3189        & 28993 \\
 88           & 182         & 270         & 243840      & 2256        & 15227       &-3606        & 11774       & 3225        & 29324 \\
 88           & 183         & 271         & 250870      & 1041        & 15246       &-3996        & 12996       & 3298        & 29694 \\
 88           & 184         & 272         & 256589      & 2351        & 15604       &-4422        & 12036       & 3393        & 30088 \\
\\
 89           & 126         & 215         & 6155        &           & 1236       &        &       &        & 4825 \\
 89           & 127         & 216         & 8074        & 6152        & 1747        &        &-2578        &        & 5433 \\
 89           & 128         & 217         & 8828        & 7316        & 1852        & 10000       &-3654        & 13469       & 6050 \\
 89           & 129         & 218         & 10761       & 6138        & 2379        & 9407        &-1978        & 13455       & 6694 \\
 89           & 130         & 219         & 11581       & 7251        & 2499        & 8855        &-2985        & 13389       & 7339 \\
 89           & 131         & 220         & 13606       & 6046        & 3032        & 8302        &-1272        & 13298       & 8000 \\
 89           & 132         & 221         & 14559       & 7117        & 3159        & 7791        &-2227        & 13164       & 8655 \\
 89           & 133         & 222         & 16734       & 5896        & 3691        & 7280        &-495         & 13013       & 9319 \\
 89           & 134         & 223         & 17873       & 6932        & 3818        & 6811        &-1413        & 12829       & 9970 \\
 89           & 135         & 224         & 20243       & 5701        & 4344        & 6342        & 325         & 12634       & 10625 \\
 89           & 136         & 225         & 21604       & 6710        & 4466        & 5913        &-566         & 12411       & 11262 \\
 89           & 137         & 226         & 24201       & 5474        & 4982        & 5485        & 1169        & 12184       & 11901 \\
 89           & 138         & 227         & 25811       & 6461        & 5095        & 5097        & 293         & 11935       & 12518 \\
 89           & 139         & 228         & 28656       & 5225        & 5598        & 4707        & 2018        & 11687       & 13132 \\
 89           & 140         & 229         & 30532       & 6195        & 5701        & 4356        & 1150        & 11420       & 13724 \\
 89           & 141         & 230         & 33640       & 4963        & 6189        & 4004        & 2859        & 11158       & 14312 \\
 89           & 142         & 231         & 35793       & 5918        & 6280        & 3688        & 1995        & 10882       & 14876 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 89           & 143         & 232         & 39170       & 4693        & 6752        & 3370        & 3682        & 10612       & 15434 \\
 89           & 144         & 233         & 41603       & 5638        & 6830        & 3087        & 2818        & 10332       & 15968 \\
 89           & 145         & 234         & 45253       & 4421        & 7285        & 2800        & 4481        & 10059       & 16496 \\
 89           & 146         & 235         & 47967       & 5357        & 7350        & 2547        & 3614        & 9778        & 16999 \\
 89           & 147         & 236         & 51887       & 4151        & 7788        & 2291        & 5252        & 9508        & 17496 \\
 89           & 148         & 237         & 54879       & 5079        & 7839        & 2066        & 4379        & 9230        & 17968 \\
 89           & 149         & 238         & 59066       & 3884        & 8262        & 1835        & 5991        & 8963        & 18434 \\
 89           & 150         & 239         & 62331       & 4806        & 8300        & 1636        & 5112        & 8691        & 18877 \\
 89           & 151         & 240         & 66778       & 3623        & 8706        & 1430        & 6696        & 8430        & 19313 \\
 89           & 152         & 241         & 70309       & 4540        & 8732        & 1254        & 5811        & 8164        & 19727 \\
 89           & 153         & 242         & 75011       & 3369        & 9123        & 1071        & 7368        & 7910        & 20135 \\
 89           & 154         & 243         & 78799       & 4282        & 9137        & 916         & 6477        & 7652        & 20521 \\
 89           & 155         & 244         & 83746       & 3124        & 9513        & 753         & 8007        & 7406        & 20902 \\
 89           & 156         & 245         & 87785       & 4032        & 9516        & 617         & 7109        & 7156        & 21261 \\
 89           & 157         & 246         & 92969       & 2887        & 9878        & 473         & 8613        & 6920        & 21617 \\
 89           & 158         & 247         & 97249       & 3791        & 9870        & 354         & 7708        & 6679        & 21952 \\
 89           & 159         & 248         & 102660      & 2659        & 10219       & 226         & 9187        & 6451        & 22284 \\
 89           & 160         & 249         & 107171      & 3560        & 10202       & 122         & 8276        & 6220        & 22597 \\
 89           & 161         & 250         & 112800      & 2442        & 10539       & 8           & 9730        & 6002        & 22907 \\
 89           & 162         & 251         & 117531      & 3339        & 10513       &-83          & 8814        & 5781        & 23199 \\
 89           & 163         & 252         & 123368      & 2234        & 10839       &-186         & 10243       & 5574        & 23490 \\
 89           & 164         & 253         & 128309      & 3130        & 10806       &-269         & 9321        & 5365        & 23763 \\
 89           & 165         & 254         & 134340      & 2040        & 11122       &-365         & 10726       & 5170        & 24037 \\
 89           & 166         & 255         & 139477      & 2934        & 11082       &-442         & 9799        & 4974        & 24295 \\
 89           & 167         & 256         & 145689      & 1858        & 11390       &-534         & 11180       & 4793        & 24554 \\
 89           & 168         & 257         & 151007      & 2753        & 11346       &-611         & 10248       & 4612        & 24799 \\
 89           & 169         & 258         & 157385      & 1693        & 11647       &-706         & 11606       & 4447        & 25048 \\
 89           & 170         & 259         & 162865      & 2590        & 11599       &-788         & 10667       & 4284        & 25285 \\
 89           & 171         & 260         & 169388      & 1548        & 11897       &-891         & 12002       & 4139        & 25527 \\
 89           & 172         & 261         & 175011      & 2448        & 11848       &-987         & 11058       & 3997        & 25760 \\
 89           & 173         & 262         & 181655      & 1427        & 12144       &-1107        & 12370       & 3875        & 26001 \\
 89           & 174         & 263         & 187393      & 2333        & 12097       &-1225        & 11420       & 3760        & 26237 \\
 89           & 175         & 264         & 194130      & 1334        & 12394       &-1373        & 12709       & 3667        & 26483 \\
 89           & 176         & 265         & 199951      & 2249        & 12354       &-1525        & 11753       & 3584        & 26728 \\
 89           & 177         & 266         & 206747      & 1275        & 12655       &-1714        & 13018       & 3525        & 26989 \\
 89           & 178         & 267         & 212613      & 2204        & 12625       &-1914        & 12056       & 3480        & 27252 \\
 89           & 179         & 268         & 219424      & 1260        & 12936       &-2158        & 13300       & 3465        & 27536 \\
 89           & 180         & 269         & 225289      & 2206        & 12921       &-2423        & 12332       & 3466        & 27829 \\
 89           & 181         & 270         & 232065      & 1295        & 13249       &-2742        & 13552       & 3501        & 28148 \\
 89           & 182         & 271         & 237873      & 2263        & 13256       &-3092        & 12579       & 3559        & 28483 \\
 89           & 183         & 272         & 244553      & 1391        & 13605       &-3507        & 13779       & 3655        & 28852 \\
 89           & 184         & 273         & 250237      & 2387        & 13641       &-3966        & 12800       & 3778        & 29245 \\
\end{tabular}
\begin{tabular}{llllllllll}
 90           & 126         & 216         & 10652       &          & 2792       &        &        &         & 4027 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 90           & 127         & 217         & 12483       & 6239        & 2879        &        &-4993        &         & 4626 \\
 90           & 128         & 218         & 12740       & 7814        & 3377        & 10212       &-6073        & 14054       & 5230 \\
 90           & 129         & 219         & 14567       & 6244        & 3483        & 9609        &-4410        & 14059       & 5863 \\
 90           & 130         & 220         & 14879       & 7759        & 3991        & 9061        &-5416        & 14003       & 6491 \\
 90           & 131         & 221         & 16787       & 6162        & 4107        & 8510        &-3713        & 13922       & 7140 \\
 90           & 132         & 222         & 17230       & 7628        & 4618        & 8012        &-4664        & 13791       & 7777 \\
 90           & 133         & 223         & 19286       & 6015        & 4737        & 7511        &-2939        & 13643       & 8428 \\
 90           & 134         & 224         & 19917       & 7440        & 5244        & 7062        &-3850        & 13455       & 9063 \\
 90           & 135         & 225         & 22171       & 5817        & 5361        & 6608        &-2115        & 13258       & 9705 \\
 90           & 136         & 226         & 23031       & 7210        & 5861        & 6204        &-2999        & 13028       & 10327 \\
 90           & 137         & 227         & 25518       & 5584        & 5972        & 5794        &-1264        & 12795       & 10954 \\
 90           & 138         & 228         & 26638       & 6950        & 6461        & 5432        &-2129        & 12535       & 11556 \\
 90           & 139         & 229         & 29382       & 5327        & 6563        & 5062        &-403         & 12278       & 12161 \\
 90           & 140         & 230         & 30781       & 6671        & 7040        & 4739        &-1258        & 11999       & 12741 \\
 90           & 141         & 231         & 33798       & 5054        & 7131        & 4407        & 452         & 11726       & 13320 \\
 90           & 142         & 232         & 35488       & 6381        & 7594        & 4117        &-396         & 11436       & 13874 \\
 90           & 143         & 233         & 38785       & 4773        & 7674        & 3819        & 1294        & 11155       & 14426 \\
 90           & 144         & 234         & 40771       & 6085        & 8121        & 3562        & 446         & 10859       & 14951 \\
 90           & 145         & 235         & 44353       & 4489        & 8189        & 3294        & 2115        & 10575       & 15474 \\
 90           & 146         & 236         & 46635       & 5789        & 8621        & 3065        & 1264        & 10278       & 15971 \\
 90           & 147         & 237         & 50499       & 4206        & 8676        & 2825        & 2909        & 9995        & 16465 \\
 90           & 148         & 238         & 53075       & 5495        & 9093        & 2622        & 2054        & 9702        & 16933 \\
 90           & 149         & 239         & 57218       & 3927        & 9136        & 2406        & 3673        & 9423        & 17398 \\
 90           & 150         & 240         & 60082       & 5207        & 9538        & 2226        & 2813        & 9135        & 17838 \\
 90           & 151         & 241         & 64498       & 3655        & 9569        & 2033        & 4406        & 8863        & 18276 \\
 90           & 152         & 242         & 67642       & 4927        & 9956        & 1874        & 3539        & 8582        & 18689 \\
 90           & 153         & 243         & 72322       & 3390        & 9977        & 1701        & 5106        & 8317        & 19100 \\
 90           & 154         & 244         & 75739       & 4655        & 10349       & 1560        & 4233        & 8045        & 19487 \\
 90           & 155         & 245         & 80676       & 3134        & 10359       & 1406        & 5774        & 7789        & 19872 \\
 90           & 156         & 246         & 84355       & 4392        & 10718       & 1282        & 4895        & 7526        & 20235 \\
 90           & 157         & 247         & 89540       & 2886        & 10718       & 1143        & 6409        & 7278        & 20596 \\
 90           & 158         & 248         & 93473       & 4138        & 11065       & 1035        & 5524        & 7025        & 20935 \\
 90           & 159         & 249         & 98894       & 2650        & 11055       & 910         & 7013        & 6788        & 21275 \\
 90           & 160         & 250         & 103069      & 3895        & 11390       & 814         & 6122        & 6545        & 21593 \\
 90           & 161         & 251         & 108717      & 2423        & 11371       & 701         & 7587        & 6319        & 21911 \\
 90           & 162         & 252         & 113124      & 3664        & 11696       & 615         & 6690        & 6087        & 22209 \\
 90           & 163         & 253         & 118987      & 2208        & 11669       & 511         & 8129        & 5872        & 22509 \\
 90           & 164         & 254         & 123613      & 3445        & 11984       & 432         & 7227        & 5653        & 22790 \\
 90           & 165         & 255         & 129677      & 2007        & 11951       & 333         & 8642        & 5452        & 23074 \\
 90           & 166         & 256         & 134508      & 3240        & 12257       & 257         & 7733        & 5247        & 23339 \\
 90           & 167         & 257         & 140759      & 1820        & 12219       & 160         & 9124        & 5060        & 23609 \\
 90           & 168         & 258         & 145778      & 3052        & 12517       & 82          & 8210        & 4872        & 23863 \\
 90           & 169         & 259         & 152198      & 1651        & 12475       &-18          & 9576        & 4704        & 24123 \\
 90           & 170         & 260         & 157385      & 2883        & 12769       &-103         & 8655        & 4535        & 24369 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 90           & 171         & 261         & 163952      & 1504        & 12724       &-216         & 9997        & 4388        & 24622 \\
 90           & 172         & 262         & 169284      & 2738        & 13015       &-316         & 9069        & 4243        & 24863 \\
 90           & 173         & 263         & 175972      & 1383        & 12971       &-448         & 10386       & 4122        & 25115 \\
 90           & 174         & 264         & 181421      & 2622        & 13260       &-574         & 9450        & 4006        & 25358 \\
 90           & 175         & 265         & 188198      & 1294        & 13220       &-736         & 10742       & 3916        & 25615 \\
 90           & 176         & 266         & 193728      & 2541        & 13512       &-898         & 9797        & 3835        & 25866 \\
 90           & 177         & 267         & 200556      & 1242        & 13479       &-1103        & 11064       & 3784        & 26134 \\
 90           & 178         & 268         & 206124      & 2503        & 13777       &-1317        & 10110       & 3746        & 26403 \\
 90           & 179         & 269         & 212957      & 1238        & 13756       &-1580        & 11350       & 3741        & 26692 \\
 90           & 180         & 270         & 218512      & 2516        & 14065       &-1862        & 10386       & 3754        & 26987 \\
 90           & 181         & 271         & 225293      & 1290        & 14060       &-2203        & 11600       & 3806        & 27310 \\
 90           & 182         & 272         & 230774      & 2590        & 14387       &-2573        & 10625       & 3881        & 27643 \\
 90           & 183         & 273         & 237436      & 1409        & 14405       &-3014        & 11812       & 4000        & 28011 \\
 90           & 184         & 274         & 242768      & 2739        & 14757       &-3496        & 10826       & 4148        & 28399 \\
\\
 91           & 126         & 217         & 17477       &           & 464       &        &        &         & 3256 \\
 91           & 127         & 218         & 18813       & 6735        & 959         &        &-3942        &       & 3838 \\
 91           & 128         & 219         & 18977       & 7907        & 1051        & 10396       &-5041        & 14642       & 4429 \\
 91           & 129         & 220         & 20295       & 6753        & 1560        & 9796        &-3408        & 14660       & 5044 \\
 91           & 130         & 221         & 20501       & 7865        & 1666        & 9247        &-4430        & 14618       & 5658 \\
 91           & 131         & 222         & 21895       & 6677        & 2181        & 8708        &-2754        & 14542       & 6288 \\
 91           & 132         & 223         & 22226       & 7740        & 2293        & 8219        &-3717        & 14417       & 6911 \\
 91           & 133         & 224         & 23768       & 6529        & 2807        & 7737        &-2014        & 14269       & 7544 \\
 91           & 134         & 225         & 24286       & 7553        & 2919        & 7301        &-2934        & 14082       & 8164 \\
 91           & 135         & 226         & 26030       & 6327        & 3429        & 6870        &-1219        & 13880       & 8790 \\
 91           & 136         & 227         & 26782       & 7319        & 3538        & 6484        &-2108        & 13646       & 9399 \\
 91           & 137         & 228         & 28768       & 6085        & 4038        & 6099        &-390         & 13405       & 10010 \\
 91           & 138         & 229         & 29786       & 7053        & 4141        & 5756        &-1260        & 13139       & 10603 \\
 91           & 139         & 230         & 32040       & 5817        & 4631        & 5413        & 451         & 12870       & 11194 \\
 91           & 140         & 231         & 33345       & 6765        & 4725        & 5109        &-404         & 12583       & 11765 \\
 91           & 141         & 232         & 35885       & 5531        & 5202        & 4803        & 1294        & 12297       & 12333 \\
 91           & 142         & 233         & 37490       & 6465        & 5286        & 4532        & 445         & 11997       & 12880 \\
 91           & 143         & 234         & 40325       & 5236        & 5749        & 4259        & 2126        & 11702       & 13423 \\
 91           & 144         & 235         & 42237       & 6159        & 5822        & 4019        & 1279        & 11395       & 13943 \\
 91           & 145         & 236         & 45370       & 4938        & 6271        & 3774        & 2940        & 11097       & 14460 \\
 91           & 146         & 237         & 47590       & 5851        & 6333        & 3561        & 2093        & 10789       & 14954 \\
 91           & 147         & 238         & 51020       & 4640        & 6767        & 3342        & 3731        & 10492       & 15444 \\
 91           & 148         & 239         & 53545       & 5547        & 6819        & 3152        & 2880        & 10188       & 15912 \\
 91           & 149         & 240         & 57268       & 4347        & 7238        & 2956        & 4494        & 9894        & 16375 \\
 91           & 150         & 241         & 60091       & 5248        & 7279        & 2787        & 3639        & 9595        & 16817 \\
 91           & 151         & 242         & 64102       & 4061        & 7684        & 2610        & 5227        & 9309        & 17254 \\
 91           & 152         & 243         & 67216       & 4956        & 7714        & 2460        & 4367        & 9018        & 17671 \\
 91           & 153         & 244         & 71505       & 3782        & 8106        & 2301        & 5930        & 8739        & 18083 \\
 91           & 154         & 245         & 74902       & 4674        & 8125        & 2167        & 5064        & 8456        & 18475 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 91           & 155         & 246         & 79460       & 3513        & 8505        & 2024        & 6601        & 8187        & 18864 \\
 91           & 156         & 247         & 83130       & 4401        & 8514        & 1905        & 5730        & 7914        & 19233 \\
 91           & 157         & 248         & 87948       & 3253        & 8880        & 1776        & 7242        & 7654        & 19599 \\
 91           & 158         & 249         & 91880       & 4139        & 8881        & 1669        & 6365        & 7392        & 19946 \\
 91           & 159         & 250         & 96946       & 3004        & 9236        & 1552        & 7852        & 7143        & 20291 \\
 91           & 160         & 251         & 101130      & 3887        & 9228        & 1456        & 6969        & 6892        & 20618 \\
 91           & 161         & 252         & 106434      & 2767        & 9572        & 1348        & 8432        & 6654        & 20943 \\
 91           & 162         & 253         & 110857      & 3648        & 9556        & 1261        & 7543        & 6415        & 21252 \\
 91           & 163         & 254         & 116386      & 2542        & 9890        & 1160        & 8981        & 6190        & 21559 \\
 91           & 164         & 255         & 121035      & 3422        & 9867        & 1078        & 8087        & 5964        & 21851 \\
 91           & 165         & 256         & 126775      & 2331        & 10191       & 981         & 9500        & 5754        & 22143 \\
 91           & 166         & 257         & 131634      & 3211        & 10163       & 900         & 8599        & 5543        & 22420 \\
 91           & 167         & 258         & 137568      & 2137        & 10479       & 803         & 9989        & 5349        & 22699 \\
 91           & 168         & 259         & 142621      & 3018        & 10446       & 719         & 9081        & 5156        & 22964 \\
 91           & 169         & 260         & 148730      & 1962        & 10756       & 615         & 10445       & 4980        & 23232 \\
 91           & 170         & 261         & 153954      & 2847        & 10720       & 522         & 9530        & 4809        & 23489 \\
 91           & 171         & 262         & 160215      & 1810        & 11025       & 405         & 10869       & 4657        & 23750 \\
 91           & 172         & 263         & 165585      & 2701        & 10988       & 294         & 9945        & 4511        & 24003 \\
 91           & 173         & 264         & 171970      & 1686        & 11290       & 157         & 11258       & 4387        & 24262 \\
 91           & 174         & 265         & 177455      & 2586        & 11254       & 19          & 10324       & 4272        & 24515 \\
 91           & 175         & 266         & 183930      & 1596        & 11557       &-149         & 11610       & 4183        & 24778 \\
 91           & 176         & 267         & 189492      & 2509        & 11525       &-325         & 10665       & 4106        & 25037 \\
 91           & 177         & 268         & 196014      & 1548        & 11831       &-540         & 11923       & 4058        & 25310 \\
 91           & 178         & 269         & 201606      & 2479        & 11807       &-769         & 10966       & 4028        & 25584 \\
 91           & 179         & 270         & 208126      & 1551        & 12120       &-1045        & 12194       & 4030        & 25876 \\
 91           & 180         & 271         & 213693      & 2504        & 12108       &-1345        & 11223       & 4056        & 26174 \\
 91           & 181         & 272         & 220148      & 1615        & 12434       &-1701        & 12421       & 4120        & 26494 \\
 91           & 182         & 273         & 225623      & 2596        & 12439       &-2091        & 11434       & 4212        & 26827 \\
 91           & 183         & 274         & 231941      & 1753        & 12783       &-2548        & 12600       & 4349        & 27189 \\
 91           & 184         & 275         & 237244      & 2768        & 12813       &-3053        & 11597       & 4521        & 27570 \\
\\
 92           & 126         & 218         & 22756       &           & 2010       &        &        &         & 2474 \\
 92           & 127         & 219         & 24019       & 6808        & 2083        &        &-6318        &        & 3042 \\
 92           & 128         & 220         & 23704       & 8386        & 2562        & 10626       &-7421        & 15194       & 3613 \\
 92           & 129         & 221         & 24931       & 6843        & 2652        & 10023       &-5802        & 15229       & 4212 \\
 92           & 130         & 222         & 24649       & 8353        & 3140        & 9484        &-6825        & 15197       & 4807 \\
 92           & 131         & 223         & 25943       & 6777        & 3240        & 8951        &-5160        & 15130       & 5421 \\
 92           & 132         & 224         & 25782       & 8231        & 3732        & 8479        &-6120        & 15009       & 6025 \\
 92           & 133         & 225         & 27221       & 6632        & 3835        & 8008        &-4426        & 14864       & 6643 \\
 92           & 134         & 226         & 27249       & 8042        & 4325        & 7594        &-5341        & 14675       & 7245 \\
 92           & 135         & 227         & 28891       & 6429        & 4428        & 7179        &-3630        & 14472       & 7857 \\
 92           & 136         & 228         & 29159       & 7803        & 4912        & 6816        &-4513        & 14233       & 8450 \\
 92           & 137         & 229         & 31046       & 6184        & 5011        & 6450        &-2797        & 13987       & 9049 \\
 92           & 138         & 230         & 31588       & 7529        & 5486        & 6131        &-3657        & 13713       & 9628 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 92           & 139         & 231         & 33750       & 5909        & 5578        & 5807        &-1945        & 13438       & 10209 \\
 92           & 140         & 232         & 34590       & 7230        & 6043        & 5527        &-2790        & 13140       & 10769 \\
 92           & 141         & 233         & 37045       & 5616        & 6128        & 5238        &-1089        & 12847       & 11330 \\
 92           & 142         & 234         & 38198       & 6918        & 6581        & 4992        &-1925        & 12534       & 11867 \\
 92           & 143         & 235         & 40958       & 5311        & 6656        & 4734        &-240         & 12230       & 12405 \\
 92           & 144         & 236         & 42429       & 6599        & 7096        & 4516        &-1072        & 11911       & 12919 \\
 92           & 145         & 237         & 45497       & 5003        & 7162        & 4286        & 593         & 11603       & 13433 \\
 92           & 146         & 238         & 47289       & 6278        & 7589        & 4093        &-238         & 11282       & 13923 \\
 92           & 147         & 239         & 50664       & 4696        & 7645        & 3886        & 1405        & 10975       & 14413 \\
 92           & 148         & 240         & 52774       & 5961        & 8059        & 3714        & 572         & 10657       & 14878 \\
 92           & 149         & 241         & 56452       & 4393        & 8104        & 3528        & 2193        & 10354       & 15343 \\
 92           & 150         & 242         & 58874       & 5649        & 8506        & 3374        & 1356        & 10042       & 15785 \\
 92           & 151         & 243         & 62849       & 4096        & 8541        & 3205        & 2952        & 9746        & 16226 \\
 92           & 152         & 244         & 65575       & 5345        & 8930        & 3068        & 2111        & 9442        & 16644 \\
 92           & 153         & 245         & 69838       & 3808        & 8956        & 2915        & 3683        & 9153        & 17062 \\
 92           & 154         & 246         & 72858       & 5050        & 9332        & 2791        & 2836        & 8859        & 17458 \\
 92           & 155         & 247         & 77400       & 3529        & 9349        & 2652        & 4383        & 8580        & 17854 \\
 92           & 156         & 248         & 80705       & 4765        & 9713        & 2541        & 3531        & 8295        & 18228 \\
 92           & 157         & 249         & 85515       & 3261        & 9722        & 2413        & 5054        & 8027        & 18603 \\
 92           & 158         & 250         & 89094       & 4492        & 10075       & 2313        & 4196        & 7754        & 18956 \\
 92           & 159         & 251         & 94161       & 3004        & 10074       & 2195        & 5694        & 7496        & 19311 \\
 92           & 160         & 252         & 98002       & 4230        & 10417       & 2104        & 4831        & 7234        & 19645 \\
 92           & 161         & 253         & 103314      & 2759        & 10409       & 1994        & 6304        & 6989        & 19981 \\
 92           & 162         & 254         & 107404      & 3980        & 10742       & 1909        & 5435        & 6740        & 20298 \\
 92           & 163         & 255         & 112948      & 2527        & 10726       & 1805        & 6884        & 6508        & 20617 \\
 92           & 164         & 256         & 117274      & 3745        & 11050       & 1724        & 6008        & 6273        & 20917 \\
 92           & 165         & 257         & 123034      & 2310        & 11029       & 1622        & 7433        & 6056        & 21220 \\
 92           & 166         & 258         & 127579      & 3526        & 11344       & 1540        & 6550        & 5837        & 21507 \\
 92           & 167         & 259         & 133539      & 2110        & 11317       & 1437        & 7950        & 5637        & 21797 \\
 92           & 168         & 260         & 138284      & 3326        & 11625       & 1350        & 7060        & 5437        & 22072 \\
 92           & 169         & 261         & 144424      & 1931        & 11595       & 1239        & 8433        & 5258        & 22351 \\
 92           & 170         & 262         & 149346      & 3149        & 11897       & 1142        & 7535        & 5080        & 22617 \\
 92           & 171         & 263         & 155640      & 1777        & 11864       & 1017        & 8882        & 4926        & 22890 \\
 92           & 172         & 264         & 160712      & 2999        & 12162       & 901         & 7974        & 4776        & 23150 \\
 92           & 173         & 265         & 167130      & 1652        & 12128       & 753         & 9293        & 4652        & 23419 \\
 92           & 174         & 266         & 172319      & 2882        & 12424       & 609         & 8373        & 4535        & 23679 \\
 92           & 175         & 267         & 178826      & 1565        & 12393       & 428         & 9663        & 4447        & 23950 \\
 92           & 176         & 268         & 184090      & 2806        & 12690       & 244         & 8730        & 4371        & 24215 \\
 92           & 177         & 269         & 190640      & 1522        & 12663       & 16          & 9989        & 4328        & 24494 \\
 92           & 178         & 270         & 195931      & 2779        & 12964       &-221         & 9040        & 4302        & 24771 \\
 92           & 179         & 271         & 202469      & 1533        & 12945       &-512         & 10267       & 4313        & 25066 \\
 92           & 180         & 272         & 207727      & 2813        & 13254       &-822         & 9300        & 4346        & 25362 \\
 92           & 181         & 273         & 214188      & 1610        & 13248       &-1193        & 10492       & 4423        & 25682 \\
 92           & 182         & 274         & 219341      & 2918        & 13570       &-1596        & 9505        & 4528        & 26010 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 92           & 183         & 275         & 225647      & 1765        & 13583       &-2071        & 10659       & 4684        & 26366 \\
 92           & 184         & 276         & 230608      & 3109        & 13924       &-2590        & 9650        & 4875        & 26737 \\
\\
 93           & 126         & 219         & 30337       &           & -293       &        &         &         & 1717 \\
 93           & 127         & 220         & 31125       & 7283        & 182         &        &-5258        &         & 2265 \\
 93           & 128         & 221         & 30734       & 8462        & 258         & 10832       &-6380        & 15745       & 2820 \\
 93           & 129         & 222         & 31474       & 7331        & 746         & 10236       &-4792        & 15793       & 3398 \\
 93           & 130         & 223         & 31103       & 8442        & 834         & 9701        &-5831        & 15773       & 3975 \\
 93           & 131         & 224         & 31903       & 7271        & 1328        & 9183        &-4192        & 15713       & 4569 \\
 93           & 132         & 225         & 31647       & 8327        & 1424        & 8721        &-5166        & 15598       & 5156 \\
 93           & 133         & 226         & 32591       & 7127        & 1919        & 8270        &-3495        & 15455       & 5755 \\
 93           & 134         & 227         & 32522       & 8140        & 2016        & 7870        &-4420        & 15268       & 6342 \\
 93           & 135         & 228         & 33672       & 6921        & 2508        & 7478        &-2730        & 15061       & 6936 \\
 93           & 136         & 229         & 33843       & 7899        & 2604        & 7132        &-3619        & 14821       & 7516 \\
 93           & 137         & 230         & 35245       & 6669        & 3089        & 6789        &-1922        & 14569       & 8100 \\
 93           & 138         & 231         & 35695       & 7620        & 3181        & 6488        &-2786        & 14290       & 8668 \\
 93           & 139         & 232         & 37380       & 6386        & 3658        & 6187        &-1090        & 14007       & 9237 \\
 93           & 140         & 233         & 38135       & 7316        & 3744        & 5924        &-1937        & 13703       & 9788 \\
 93           & 141         & 234         & 40124       & 6082        & 4210        & 5659        &-249         & 13399       & 10338 \\
 93           & 142         & 235         & 41198       & 6997        & 4289        & 5427        &-1086        & 13079       & 10870 \\
 93           & 143         & 236         & 43502       & 5767        & 4744        & 5192        & 587         & 12764       & 11400 \\
 93           & 144         & 237         & 44904       & 6669        & 4814        & 4988        &-243         & 12436       & 11911 \\
 93           & 145         & 238         & 47528       & 5447        & 5258        & 4777        & 1413        & 12116       & 12420 \\
 93           & 146         & 239         & 49258       & 6340        & 5320        & 4596        & 583         & 11787       & 12909 \\
 93           & 147         & 240         & 52202       & 5127        & 5751        & 4406        & 2220        & 11468       & 13396 \\
 93           & 148         & 241         & 54259       & 6014        & 5804        & 4244        & 1390        & 11141       & 13863 \\
 93           & 149         & 242         & 57518       & 4812        & 6223        & 4072        & 3005        & 10826       & 14328 \\
 93           & 150         & 243         & 59896       & 5693        & 6267        & 3926        & 2173        & 10505       & 14773 \\
 93           & 151         & 244         & 63463       & 4503        & 6674        & 3770        & 3765        & 10197       & 15216 \\
 93           & 152         & 245         & 66154       & 5380        & 6709        & 3637        & 2929        & 9884        & 15639 \\
 93           & 153         & 246         & 70021       & 4204        & 7105        & 3494        & 4497        & 9584        & 16061 \\
 93           & 154         & 247         & 73016       & 5076        & 7131        & 3374        & 3657        & 9281        & 16464 \\
 93           & 155         & 248         & 77173       & 3913        & 7515        & 3243        & 5201        & 8990        & 16864 \\
 93           & 156         & 249         & 80460       & 4784        & 7533        & 3133        & 4356        & 8698        & 17247 \\
 93           & 157         & 250         & 84897       & 3634        & 7906        & 3012        & 5876        & 8418        & 17628 \\
 93           & 158         & 251         & 88466       & 4502        & 7916        & 2911        & 5026        & 8136        & 17991 \\
 93           & 159         & 252         & 93171       & 3366        & 8278        & 2797        & 6523        & 7869        & 18353 \\
 93           & 160         & 253         & 97009       & 4232        & 8281        & 2704        & 5667        & 7599        & 18698 \\
 93           & 161         & 254         & 101969      & 3111        & 8633        & 2597        & 7139        & 7344        & 19043 \\
 93           & 162         & 255         & 106064      & 3976        & 8629        & 2508        & 6278        & 7088        & 19371 \\
 93           & 163         & 256         & 111265      & 2870        & 8972        & 2405        & 7726        & 6846        & 19699 \\
 93           & 164         & 257         & 115601      & 3734        & 8961        & 2319        & 6858        & 6604        & 20011 \\
 93           & 165         & 258         & 121028      & 2644        & 9295        & 2217        & 8282        & 6379        & 20324 \\
 93           & 166         & 259         & 125589      & 3510        & 9278        & 2129        & 7407        & 6154        & 20622 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 93           & 167         & 260         & 131224      & 2436        & 9604        & 2024        & 8805        & 5947        & 20922 \\
 93           & 168         & 261         & 135990      & 3305        & 9583        & 1930        & 7922        & 5742        & 21208 \\
 93           & 169         & 262         & 141810      & 2251        & 9902        & 1817        & 9294        & 5556        & 21497 \\
 93           & 170         & 263         & 146757      & 3124        & 9877        & 1711        & 8402        & 5375        & 21774 \\
 93           & 171         & 264         & 152738      & 2090        & 10190       & 1583        & 9746        & 5215        & 22055 \\
 93           & 172         & 265         & 157837      & 2972        & 10163       & 1457        & 8843        & 5062        & 22326 \\
 93           & 173         & 266         & 163946      & 1962        & 10473       & 1305        & 10158       & 4934        & 22602 \\
 93           & 174         & 267         & 169162      & 2855        & 10446       & 1151        & 9242        & 4817        & 22870 \\
 93           & 175         & 268         & 175360      & 1873        & 10754       & 964         & 10526       & 4728        & 23147 \\
 93           & 176         & 269         & 180650      & 2781        & 10729       & 770         & 9594        & 4654        & 23419 \\
 93           & 177         & 270         & 186890      & 1831        & 11038       & 535         & 10845       & 4612        & 23701 \\
 93           & 178         & 271         & 192202      & 2759        & 11018       & 285         & 9895        & 4591        & 23982 \\
 93           & 179         & 272         & 198426      & 1846        & 11331       &-12          & 11110       & 4606        & 24277 \\
 93           & 180         & 273         & 203696      & 2801        & 11320       &-335         & 10138       & 4648        & 24574 \\
 93           & 181         & 274         & 209836      & 1931        & 11641       &-715         & 11315       & 4733        & 24890 \\
 93           & 182         & 275         & 214987      & 2919        & 11643       &-1130        & 10318       & 4851        & 25213 \\
 93           & 183         & 276         & 220958      & 2100        & 11978       &-1615        & 11453       & 5020        & 25561 \\
 93           & 184         & 277         & 225900      & 3129        & 11997       &-2148        & 10429       & 5229        & 25922 \\
\end{tabular}
\begin{tabular}{llllllllll}
 94           & 126         & 220         & 36383       &           & 1243      &        &        &        & 950 \\
 94           & 127         & 221         & 37115       & 7339        & 1298        &        &-7591        &         & 1481 \\
 94           & 128         & 222         & 36267       & 8919        & 1756        & 11086       &-8718        & 16259       & 2014 \\
 94           & 129         & 223         & 36934       & 7403        & 1828        & 10490       &-7144        & 16323       & 2575 \\
 94           & 130         & 224         & 36096       & 8909        & 2296        & 9967        &-8185        & 16313       & 3131 \\
 94           & 131         & 225         & 36814       & 7353        & 2378        & 9457        &-6558        & 16263       & 3707 \\
 94           & 132         & 226         & 36086       & 8799        & 2850        & 9011        &-7530        & 16152       & 4274 \\
 94           & 133         & 227         & 36942       & 7214        & 2937        & 8574        &-5868        & 16014       & 4856 \\
 94           & 134         & 228         & 36402       & 8611        & 3408        & 8194        &-6789        & 15826       & 5425 \\
 94           & 135         & 229         & 37463       & 7009        & 3497        & 7817        &-5105        & 15621       & 6005 \\
 94           & 136         & 230         & 37167       & 8367        & 3965        & 7492        &-5989        & 15377       & 6569 \\
 94           & 137         & 231         & 38482       & 6756        & 4051        & 7166        &-4295        & 15123       & 7141 \\
 94           & 138         & 232         & 38471       & 8082        & 4513        & 6887        &-5151        & 14839       & 7695 \\
 94           & 139         & 233         & 40073       & 6469        & 4596        & 6602        &-3456        & 14552       & 8255 \\
 94           & 140         & 234         & 40374       & 7770        & 5050        & 6360        &-4293        & 14239       & 8794 \\
 94           & 141         & 235         & 42285       & 6160        & 5128        & 6110        &-2605        & 13930       & 9338 \\
 94           & 142         & 236         & 42914       & 7441        & 5572        & 5899        &-3430        & 13601       & 9861 \\
 94           & 143         & 237         & 45147       & 5838        & 5643        & 5677        &-1753        & 13280       & 10388 \\
 94           & 144         & 238         & 46114       & 7104        & 6078        & 5491        &-2571        & 12942       & 10892 \\
 94           & 145         & 239         & 48674       & 5511        & 6142        & 5292        &-910         & 12615       & 11400 \\
 94           & 146         & 240         & 49981       & 6764        & 6566        & 5126        &-1725        & 12275       & 11886 \\
 94           & 147         & 241         & 52868       & 5184        & 6622        & 4946        &-83          & 11948       & 12373 \\
 94           & 148         & 242         & 54512       & 6427        & 7035        & 4798        &-897         & 11611       & 12839 \\
 94           & 149         & 243         & 57723       & 4861        & 7084        & 4633        & 724         & 11288       & 13307 \\
 94           & 150         & 244         & 59698       & 6095        & 7486        & 4498        &-91          & 10956       & 13754 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 94           & 151         & 245         & 63225       & 4544        & 7527        & 4347        & 1508        & 10640       & 14201 \\
 94           & 152         & 246         & 65524       & 5772        & 7919        & 4224        & 689         & 10316       & 14628 \\
 94           & 153         & 247         & 69358       & 4236        & 7951        & 4084        & 2266        & 10009       & 15057 \\
 94           & 154         & 248         & 71972       & 5458        & 8333        & 3972        & 1444        & 9694        & 15464 \\
 94           & 155         & 249         & 76104       & 3939        & 8358        & 3841        & 2997        & 9397        & 15873 \\
 94           & 156         & 250         & 79020       & 5154        & 8729        & 3737        & 2171        & 9094        & 16262 \\
 94           & 157         & 251         & 83439       & 3652        & 8746        & 3614        & 3701        & 8807        & 16653 \\
 94           & 158         & 252         & 86648       & 4862        & 9107        & 3517        & 2870        & 8515        & 17024 \\
 94           & 159         & 253         & 91342       & 3377        & 9117        & 3401        & 4376        & 8240        & 17396 \\
 94           & 160         & 254         & 94829       & 4583        & 9469        & 3310        & 3541        & 7961        & 17750 \\
 94           & 161         & 255         & 99785       & 3115        & 9472        & 3199        & 5023        & 7699        & 18106 \\
 94           & 162         & 256         & 103538      & 4317        & 9814        & 3111        & 4181        & 7433        & 18443 \\
 94           & 163         & 257         & 108742      & 2867        & 9811        & 3003        & 5639        & 7185        & 18783 \\
 94           & 164         & 258         & 112746      & 4067        & 10144       & 2917        & 4791        & 6935        & 19105 \\
 94           & 165         & 259         & 118182      & 2635        & 10135       & 2809        & 6224        & 6703        & 19430 \\
 94           & 166         & 260         & 122418      & 3834        & 10460       & 2719        & 5369        & 6470        & 19738 \\
 94           & 167         & 261         & 128067      & 2422        & 10445       & 2607        & 6776        & 6257        & 20050 \\
 94           & 168         & 262         & 132516      & 3622        & 10763       & 2511        & 5912        & 6045        & 20346 \\
 94           & 169         & 263         & 138355      & 2232        & 10744       & 2390        & 7293        & 5854        & 20646 \\
 94           & 170         & 264         & 142991      & 3435        & 11055       & 2282        & 6418        & 5667        & 20932 \\
 94           & 171         & 265         & 148994      & 2068        & 11033       & 2144        & 7770        & 5503        & 21224 \\
 94           & 172         & 266         & 153787      & 3277        & 11338       & 2016        & 6883        & 5346        & 21502 \\
 94           & 173         & 267         & 159920      & 1938        & 11314       & 1855        & 8205        & 5216        & 21788 \\
 94           & 174         & 268         & 164834      & 3157        & 11617       & 1697        & 7303        & 5096        & 22063 \\
 94           & 175         & 269         & 171056      & 1849        & 11593       & 1500        & 8593        & 5006        & 22347 \\
 94           & 176         & 270         & 176045      & 3082        & 11894       & 1300        & 7673        & 4931        & 22623 \\
 94           & 177         & 271         & 182307      & 1809        & 11872       & 1056        & 8926        & 4891        & 22910 \\
 94           & 178         & 272         & 187316      & 3061        & 12174       & 800         & 7985        & 4871        & 23192 \\
 94           & 179         & 273         & 193557      & 1830        & 12158       & 492         & 9200        & 4891        & 23489 \\
 94           & 180         & 274         & 198521      & 3108        & 12464       & 164         & 8235        & 4938        & 23784 \\
 94           & 181         & 275         & 204668      & 1923        & 12456       &-225         & 9407        & 5032        & 24098 \\
 94           & 182         & 276         & 209504      & 3235        & 12771       &-647         & 8413        & 5158        & 24414 \\
 94           & 183         & 277         & 215470      & 2105        & 12776       &-1142        & 9539        & 5340        & 24754 \\
 94           & 184         & 278         & 220084      & 3457        & 13104       &-1681        & 8511        & 5562        & 25102 \\
\\
 95           & 126         & 221         & 44707       &           & -1035       &        &        &         & 207 \\
 95           & 127         & 222         & 44985       & 7793        &-581         &        &-6520        &        & 717 \\
 95           & 128         & 223         & 44079       & 8977        &-523         & 11317       &-7666        & 16770       & 1233 \\
 95           & 129         & 224         & 44281       & 7869        &-57          & 10730       &-6122        & 16847       & 1771 \\
 95           & 130         & 225         & 43372       & 8980        & 13          & 10212       &-7178        & 16849       & 2309 \\
 95           & 131         & 226         & 43617       & 7826        & 485         & 9717        &-5578        & 16806       & 2864 \\
 95           & 132         & 227         & 42811       & 8877        & 564         & 9282        &-6564        & 16703       & 3414 \\
 95           & 133         & 228         & 43192       & 7690        & 1039        & 8863        &-4925        & 16567       & 3976 \\
 95           & 134         & 229         & 42569       & 8694        & 1121        & 8497        &-5858        & 16384       & 4530 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 95           & 135         & 230         & 43156       & 7483        & 1595        & 8140        &-4195        & 16178       & 5093 \\
 95           & 136         & 231         & 42777       & 8450        & 1678        & 7830        &-5087        & 15934       & 5643 \\
 95           & 137         & 232         & 43622       & 7226        & 2148        & 7525        &-3411        & 15676       & 6200 \\
 95           & 138         & 233         & 43529       & 8164        & 2230        & 7261        &-4274        & 15390       & 6744 \\
 95           & 139         & 234         & 44667       & 6933        & 2694        & 6997        &-2595        & 15097       & 7290 \\
 95           & 140         & 235         & 44890       & 7848        & 2772        & 6769        &-3436        & 14781       & 7822 \\
 95           & 141         & 236         & 46345       & 6616        & 3228        & 6539        &-1762        & 14465       & 8356 \\
 95           & 142         & 237         & 46901       & 7515        & 3302        & 6341        &-2589        & 14131       & 8874 \\
 95           & 143         & 238         & 48686       & 6286        & 3750        & 6137        &-924         & 13801       & 9393 \\
 95           & 144         & 239         & 49585       & 7172        & 3818        & 5962        &-1742        & 13458       & 9896 \\
 95           & 145         & 240         & 51706       & 5950        & 4256        & 5779        &-91          & 13122       & 10399 \\
 95           & 146         & 241         & 52952       & 6826        & 4318        & 5623        &-905         & 12776       & 10884 \\
 95           & 147         & 242         & 55410       & 5613        & 4747        & 5457        & 728         & 12439       & 11370 \\
 95           & 148         & 243         & 56998       & 6482        & 4802        & 5315        &-82          & 12095       & 11838 \\
 95           & 149         & 244         & 59789       & 5280        & 5222        & 5162        & 1531        & 11762       & 12306 \\
 95           & 150         & 245         & 61717       & 6143        & 5270        & 5032        & 719         & 11424       & 12757 \\
 95           & 151         & 246         & 64834       & 4954        & 5679        & 4890        & 2313        & 11098       & 13207 \\
 95           & 152         & 247         & 67092       & 5813        & 5720        & 4771        & 1500        & 10767       & 13640 \\
 95           & 153         & 248         & 70527       & 4636        & 6120        & 4638        & 3072        & 10449       & 14072 \\
 95           & 154         & 249         & 73106       & 5492        & 6154        & 4526        & 2255        & 10128       & 14487 \\
 95           & 155         & 250         & 76848       & 4328        & 6544        & 4401        & 3805        & 9821        & 14902 \\
 95           & 156         & 251         & 79738       & 5182        & 6571        & 4296        & 2985        & 9510        & 15300 \\
 95           & 157         & 252         & 83777       & 4032        & 6951        & 4178        & 4512        & 9214        & 15698 \\
 95           & 158         & 253         & 86965       & 4883        & 6971        & 4079        & 3689        & 8915        & 16079 \\
 95           & 159         & 254         & 91288       & 3747        & 7342        & 3965        & 5193        & 8631        & 16460 \\
 95           & 160         & 255         & 94762       & 4597        & 7356        & 3870        & 4364        & 8345        & 16825 \\
 95           & 161         & 256         & 99357       & 3476        & 7717        & 3761        & 5845        & 8073        & 17189 \\
 95           & 162         & 257         & 103103      & 4325        & 7724        & 3668        & 5011        & 7801        & 17538 \\
 95           & 163         & 258         & 107955      & 3219        & 8076        & 3560        & 6468        & 7544        & 17888 \\
 95           & 164         & 259         & 111957      & 4068        & 8077        & 3468        & 5627        & 7288        & 18222 \\
 95           & 165         & 260         & 117049      & 2979        & 8421        & 3359        & 7059        & 7048        & 18556 \\
 95           & 166         & 261         & 121290      & 3830        & 8416        & 3264        & 6211        & 6809        & 18876 \\
 95           & 167         & 262         & 126603      & 2758        & 8752        & 3150        & 7618        & 6588        & 19198 \\
 95           & 168         & 263         & 131062      & 3613        & 8743        & 3047        & 6761        & 6371        & 19506 \\
 95           & 169         & 264         & 136573      & 2560        & 9071        & 2924        & 8140        & 6173        & 19815 \\
 95           & 170         & 265         & 141223      & 3421        & 9057        & 2807        & 7272        & 5981        & 20112 \\
 95           & 171         & 266         & 146904      & 2390        & 9379        & 2668        & 8622        & 5811        & 20412 \\
 95           & 172         & 267         & 151714      & 3260        & 9362        & 2531        & 7740        & 5651        & 20700 \\
 95           & 173         & 268         & 157530      & 2255        & 9678        & 2367        & 9059        & 5516        & 20993 \\
 95           & 174         & 269         & 162463      & 3138        & 9659        & 2200        & 8161        & 5393        & 21277 \\
 95           & 175         & 270         & 168372      & 2162        & 9972        & 2001        & 9446        & 5300        & 21566 \\
 95           & 176         & 271         & 173380      & 3063        & 9954        & 1792        & 8528        & 5225        & 21848 \\
 95           & 177         & 272         & 179330      & 2120        & 10265       & 1545        & 9775        & 5184        & 22137 \\
 95           & 178         & 273         & 184357      & 3045        & 10248       & 1281        & 8834        & 5165        & 22423 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 95           & 179         & 274         & 190285      & 2142        & 10561       & 970         & 10039       & 5187        & 22719 \\
 95           & 180         & 275         & 195260      & 3096        & 10549       & 633         & 9071        & 5238        & 23013 \\
 95           & 181         & 276         & 201091      & 2240        & 10865       & 239         & 10230       & 5336        & 23322 \\
 95           & 182         & 277         & 205931      & 3231        & 10861       &-189         & 9229        & 5471        & 23633 \\
 95           & 183         & 278         & 211573      & 2429        & 11186       &-687         & 10338       & 5660        & 23962 \\
 95           & 184         & 279         & 216178      & 3466        & 11195       &-1233        & 9298        & 5896        & 24299 \\
\\
 96           & 126         & 222         & 51506       &          & 490     &        &        &        &-544 \\
 96           & 127         & 223         & 51746       & 7831        & 528         &        &-8812        &         &-52 \\
 96           & 128         & 224         & 50403       & 9413        & 965         & 11594       &-9961        & 17245       & 441 \\
 96           & 129         & 225         & 50550       & 7923        & 1019        & 11010       &-8431        & 17337       & 961 \\
 96           & 130         & 226         & 49195       & 9426        & 1465        & 10503       &-9489        & 17350       & 1478 \\
 96           & 131         & 227         & 49375       & 7891        & 1530        & 10016       &-7900        & 17317       & 2016 \\
 96           & 132         & 228         & 48118       & 9328        & 1981        & 9596        &-8886        & 17220       & 2546 \\
 96           & 133         & 229         & 48427       & 7761        & 2053        & 9188        &-7256        & 17090       & 3092 \\
 96           & 134         & 230         & 47352       & 9147        & 2506        & 8841        &-8186        & 16908       & 3628 \\
 96           & 135         & 231         & 47865       & 7558        & 2580        & 8497        &-6530        & 16705       & 4176 \\
 96           & 136         & 232         & 47034       & 8902        & 3032        & 8207        &-7417        & 16460       & 4711 \\
 96           & 137         & 233         & 47803       & 7301        & 3107        & 7915        &-5746        & 16204       & 5256 \\
 96           & 138         & 234         & 47263       & 8611        & 3555        & 7670        &-6601        & 15913       & 5785 \\
 96           & 139         & 235         & 48327       & 7007        & 3629        & 7419        &-4925        & 15619       & 6323 \\
 96           & 140         & 236         & 48107       & 8291        & 4072        & 7211        &-5758        & 15298       & 6844 \\
 96           & 141         & 237         & 49490       & 6687        & 4143        & 6992        &-4084        & 14979       & 7372 \\
 96           & 142         & 238         & 49610       & 7951        & 4579        & 6811        &-4901        & 14639       & 7881 \\
 96           & 143         & 239         & 51328       & 6353        & 4647        & 6618        &-3235        & 14305       & 8397 \\
 96           & 144         & 240         & 51798       & 7600        & 5075        & 6458        &-4041        & 13954       & 8894 \\
 96           & 145         & 241         & 53857       & 6012        & 5138        & 6284        &-2388        & 13613       & 9395 \\
 96           & 146         & 242         & 54681       & 7247        & 5559        & 6141        &-3188        & 13259       & 9878 \\
 96           & 147         & 243         & 57081       & 5670        & 5617        & 5982        &-1550        & 12918       & 10364 \\
 96           & 148         & 244         & 58258       & 6894        & 6029        & 5851        &-2347        & 12565       & 10832 \\
 96           & 149         & 245         & 60997       & 5332        & 6081        & 5703        &-728         & 12227       & 11303 \\
 96           & 150         & 246         & 62521       & 6547        & 6485        & 5583        &-1524        & 11880       & 11755 \\
 96           & 151         & 247         & 65592       & 4999        & 6530        & 5444        & 75          & 11547       & 12210 \\
 96           & 152         & 248         & 67455       & 6208        & 6925        & 5331        &-721         & 11208       & 12646 \\
 96           & 153         & 249         & 70850       & 4676        & 6966        & 5200        & 857         & 10884       & 13086 \\
 96           & 154         & 250         & 73043       & 5878        & 7352        & 5093        & 58          & 10554       & 13506 \\
 96           & 155         & 251         & 76752       & 4362        & 7385        & 4968        & 1616        & 10240       & 13930 \\
 96           & 156         & 252         & 79264       & 5559        & 7762        & 4867        & 814         & 9921        & 14334 \\
 96           & 157         & 253         & 83275       & 4059        & 7790        & 4746        & 2349        & 9618        & 14741 \\
 96           & 158         & 254         & 86095       & 5251        & 8158        & 4649        & 1544        & 9311        & 15130 \\
 96           & 159         & 255         & 90397       & 3768        & 8179        & 4533        & 3057        & 9020        & 15522 \\
 96           & 160         & 256         & 93512       & 4956        & 8539        & 4439        & 2247        & 8725        & 15895 \\
 96           & 161         & 257         & 98092       & 3491        & 8554        & 4325        & 3737        & 8448        & 16271 \\
 96           & 162         & 258         & 101487      & 4676        & 8905        & 4232        & 2922        & 8167        & 16629 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 96           & 163         & 259         & 106330      & 3228        & 8914        & 4119        & 4388        & 7904        & 16990 \\
 96           & 164         & 260         & 109989      & 4411        & 9256        & 4026        & 3567        & 7639        & 17334 \\
 96           & 165         & 261         & 115079      & 2982        & 9259        & 3911        & 5009        & 7393        & 17681 \\
 96           & 166         & 262         & 118985      & 4164        & 9594        & 3814        & 4179        & 7146        & 18010 \\
 96           & 167         & 263         & 124301      & 2755        & 9591        & 3693        & 5595        & 6920        & 18344 \\
 96           & 168         & 264         & 128433      & 3939        & 9918        & 3589        & 4756        & 6695        & 18661 \\
 96           & 169         & 265         & 133951      & 2553        & 9911        & 3458        & 6144        & 6492        & 18982 \\
 96           & 170         & 266         & 138281      & 3740        & 10230       & 3340        & 5294        & 6293        & 19287 \\
 96           & 171         & 267         & 143974      & 2379        & 10219       & 3193        & 6652        & 6119        & 19598 \\
 96           & 172         & 268         & 148471      & 3574        & 10532       & 3054        & 5787        & 5953        & 19894 \\
 96           & 173         & 269         & 154301      & 2240        & 10517       & 2882        & 7113        & 5814        & 20196 \\
 96           & 174         & 270         & 158926      & 3446        & 10825       & 2713        & 6230        & 5687        & 20485 \\
 96           & 175         & 271         & 164851      & 2145        & 10809       & 2506        & 7521        & 5592        & 20782 \\
 96           & 176         & 272         & 169555      & 3367        & 11113       & 2296        & 6617        & 5513        & 21068 \\
 96           & 177         & 273         & 175522      & 2104        & 11097       & 2041        & 7868        & 5471        & 21362 \\
 96           & 178         & 274         & 180245      & 3348        & 11400       & 1775        & 6937        & 5452        & 21648 \\
 96           & 179         & 275         & 186189      & 2127        & 11385       & 1457        & 8144        & 5475        & 21946 \\
 96           & 180         & 276         & 190860      & 3400        & 11689       & 1119        & 7184        & 5527        & 22238 \\
 96           & 181         & 277         & 196702      & 2229        & 11678       & 719         & 8342        & 5629        & 22544 \\
 96           & 182         & 278         & 201235      & 3538        & 11985       & 289         & 7344        & 5768        & 22847 \\
 96           & 183         & 279         & 206879      & 2426        & 11982       &-213         & 8448        & 5965        & 23169 \\
 96           & 184         & 280         & 211169      & 3781        & 12297       &-759         & 7408        & 6207        & 23492 \\
\\
 97           & 126         & 223         & 60558       &           & -1763       &         &        &         &-1272 \\
 97           & 127         & 224         & 60365       & 8264        &-1330        &         &-7730        &         &-801 \\
 97           & 128         & 225         & 58982       & 9454        &-1290        & 11850       &-8897        & 17718       &-324 \\
 97           & 129         & 226         & 58684       & 8369        &-845         & 11274       &-7395        & 17823       & 174 \\
 97           & 130         & 227         & 57276       & 9479        &-792         & 10771       &-8468        & 17848       & 673 \\
 97           & 131         & 228         & 57004       & 8343        &-339         & 10298       &-6906        & 17823       & 1190 \\
 97           & 132         & 229         & 55684       & 9390        &-277         & 9887        &-7905        & 17734       & 1704 \\
 97           & 133         & 230         & 55538       & 8217        & 178         & 9496        &-6299        & 17608       & 2231 \\
 97           & 134         & 231         & 54395       & 9214        & 245         & 9159        &-7240        & 17431       & 2752 \\
 97           & 135         & 232         & 54451       & 8015        & 702         & 8834        &-5605        & 17229       & 3283 \\
 97           & 136         & 233         & 53550       & 8972        & 773         & 8555        &-6501        & 16987       & 3805 \\
 97           & 137         & 234         & 53864       & 7756        & 1227        & 8283        &-4850        & 16729       & 4335 \\
 97           & 138         & 235         & 53253       & 8683        & 1299        & 8050        &-5712        & 16439       & 4854 \\
 97           & 139         & 236         & 53865       & 7458        & 1750        & 7817        &-4053        & 16142       & 5380 \\
 97           & 140         & 237         & 53575       & 8361        & 1821        & 7620        &-4891        & 15820       & 5893 \\
 97           & 141         & 238         & 54511       & 7134        & 2267        & 7419        &-3232        & 15496       & 6411 \\
 97           & 142         & 239         & 54563       & 8019        & 2336        & 7248        &-4052        & 15154       & 6915 \\
 97           & 143         & 240         & 55840       & 6794        & 2776        & 7070        &-2399        & 14814       & 7424 \\
 97           & 144         & 241         & 56245       & 7666        & 2842        & 6919        &-3208        & 14460       & 7917 \\
 97           & 145         & 242         & 57870       & 6446        & 3276        & 6758        &-1566        & 14112       & 8414 \\
 97           & 146         & 243         & 58632       & 7308        & 3337        & 6622        &-2366        & 13755       & 8897 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 97           & 147         & 244         & 60606       & 6097        & 3764        & 6474        &-738         & 13406       & 9381 \\
 97           & 148         & 245         & 61726       & 6951        & 3821        & 6348        &-1534        & 13049       & 9850 \\
 97           & 149         & 246         & 64045       & 5751        & 4240        & 6210        & 76          & 12703       & 10322 \\
 97           & 150         & 247         & 65517       & 6599        & 4292        & 6093        &-717         & 12351       & 10778 \\
 97           & 151         & 248         & 68177       & 5411        & 4704        & 5962        & 876         & 12011       & 11235 \\
 97           & 152         & 249         & 69992       & 6255        & 4751        & 5850        & 82          & 11666       & 11677 \\
 97           & 153         & 250         & 72984       & 5079        & 5154        & 5725        & 1655        & 11335       & 12120 \\
 97           & 154         & 251         & 75135       & 5920        & 5196        & 5618        & 861         & 10999       & 12548 \\
 97           & 155         & 252         & 78449       & 4757        & 5591        & 5497        & 2414        & 10677       & 12976 \\
 97           & 156         & 253         & 80926       & 5595        & 5627        & 5394        & 1617        & 10352       & 13389 \\
 97           & 157         & 254         & 84550       & 4446        & 6013        & 5277        & 3149        & 10041       & 13804 \\
 97           & 158         & 255         & 87340       & 5282        & 6043        & 5177        & 2350        & 9728        & 14202 \\
 97           & 159         & 256         & 91264       & 4146        & 6422        & 5062        & 3860        & 9429        & 14601 \\
 97           & 160         & 257         & 94354       & 4981        & 6446        & 4964        & 3056        & 9128        & 14985 \\
 97           & 161         & 258         & 98564       & 3860        & 6816        & 4851        & 4544        & 8842        & 15370 \\
 97           & 162         & 259         & 101941      & 4694        & 6834        & 4753        & 3736        & 8555        & 15740 \\
 97           & 163         & 260         & 106422      & 3589        & 7196        & 4640        & 5201        & 8284        & 16110 \\
 97           & 164         & 261         & 110070      & 4424        & 7208        & 4541        & 4386        & 8013        & 16465 \\
 97           & 165         & 262         & 114806      & 3335        & 7561        & 4426        & 5827        & 7759        & 16821 \\
 97           & 166         & 263         & 118705      & 4172        & 7569        & 4323        & 5004        & 7507        & 17163 \\
 97           & 167         & 264         & 123676      & 3100        & 7913        & 4201        & 6419        & 7272        & 17505 \\
 97           & 168         & 265         & 127806      & 3941        & 7915        & 4090        & 5587        & 7042        & 17833 \\
 97           & 169         & 266         & 132987      & 2889        & 8252        & 3958        & 6974        & 6831        & 18163 \\
 97           & 170         & 267         & 137321      & 3737        & 8249        & 3834        & 6130        & 6627        & 18479 \\
 97           & 171         & 268         & 142683      & 2708        & 8579        & 3685        & 7487        & 6446        & 18798 \\
 97           & 172         & 269         & 147188      & 3566        & 8572        & 3539        & 6627        & 6275        & 19104 \\
 97           & 173         & 270         & 152695      & 2563        & 8895        & 3366        & 7951        & 6130        & 19413 \\
 97           & 174         & 271         & 157330      & 3436        & 8884        & 3190        & 7073        & 6000        & 19710 \\
 97           & 175         & 272         & 162938      & 2463        & 9202        & 2982        & 8360        & 5899        & 20012 \\
 97           & 176         & 273         & 167654      & 3355        & 9189        & 2766        & 7459        & 5818        & 20303 \\
 97           & 177         & 274         & 173307      & 2417        & 9503        & 2510        & 8705        & 5773        & 20600 \\
 97           & 178         & 275         & 178044      & 3334        & 9490        & 2239        & 7776        & 5752        & 20890 \\
 97           & 179         & 276         & 183676      & 2439        & 9801        & 1921        & 8976        & 5773        & 21186 \\
 97           & 180         & 277         & 188360      & 3387        & 9789        & 1578        & 8014        & 5827        & 21478 \\
 97           & 181         & 278         & 193890      & 2541        & 10101       & 1179        & 9162        & 5929        & 21779 \\
 97           & 182         & 279         & 198431      & 3530        & 10092       & 745         & 8161        & 6071        & 22078 \\
 97           & 183         & 280         & 203761      & 2741        & 10407       & 244         & 9251        & 6271        & 22389 \\
 97           & 184         & 281         & 208053      & 3779        & 10405       &-303         & 8203        & 6520        & 22702 \\
\\
 98           & 126         & 224         & 68095       & & -248      &         &         &        &-2011 \\
 98           & 127         & 225         & 67880       & 8287        &-225         &         &-9982        &         &-1556 \\
 98           & 128         & 226         & 66080       & 9870        & 191         & 12149       &-11151       & 18157       &-1098 \\
 98           & 129         & 227         & 65745       & 8406        & 228         & 11574       &-9662        & 18277       &-616 \\
 98           & 130         & 228         & 63910       & 9905        & 654         & 11082       &-10736       & 18312       &-137 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 98           & 131         & 229         & 63590       & 8392        & 703         & 10614       &-9184        & 18298       & 363 \\
 98           & 132         & 230         & 61838       & 9823        & 1135        & 10217       &-10182       & 18215       & 858 \\
 98           & 133         & 231         & 61635       & 8273        & 1191        & 9835        &-8586        & 18096       & 1370 \\
 98           & 134         & 232         & 60057       & 9649        & 1627        & 9514        &-9524        & 17923       & 1872 \\
 98           & 135         & 233         & 60052       & 8076        & 1688        & 9199        &-7896        & 17726       & 2391 \\
 98           & 136         & 234         & 58715       & 9408        & 2124        & 8937        &-8788        & 17484       & 2897 \\
 98           & 137         & 235         & 58965       & 7820        & 2188        & 8675        &-7142        & 17229       & 3416 \\
 98           & 138         & 236         & 57919       & 9117        & 2622        & 8459        &-7999        & 16938       & 3922 \\
 98           & 139         & 237         & 58466       & 7523        & 2687        & 8237        &-6344        & 16641       & 4438 \\
 98           & 140         & 238         & 57744       & 8793        & 3119        & 8056        &-7174        & 16317       & 4940 \\
 98           & 141         & 239         & 58616       & 7199        & 3184        & 7864        &-5517        & 15992       & 5452 \\
 98           & 142         & 240         & 58240       & 8447        & 3612        & 7708        &-6329        & 15646       & 5948 \\
 98           & 143         & 241         & 59453       & 6857        & 3675        & 7538        &-4676        & 15305       & 6452 \\
 98           & 144         & 242         & 59436       & 8088        & 4098        & 7400        &-5474        & 14946       & 6940 \\
 98           & 145         & 243         & 60999       & 6508        & 4159        & 7246        &-3831        & 14597       & 7435 \\
 98           & 146         & 244         & 61344       & 7725        & 4576        & 7121        &-4620        & 14233       & 7914 \\
 98           & 147         & 245         & 63260       & 6155        & 4634        & 6978        &-2990        & 13881       & 8399 \\
 98           & 148         & 246         & 63968       & 7363        & 5046        & 6862        &-3773        & 13518       & 8867 \\
 98           & 149         & 247         & 66234       & 5805        & 5100        & 6727        &-2158        & 13168       & 9341 \\
 98           & 150         & 248         & 67301       & 7004        & 5504        & 6617        &-2938        & 12810       & 9797 \\
 98           & 151         & 249         & 69910       & 5461        & 5555        & 6488        &-1341        & 12466       & 10259 \\
 98           & 152         & 250         & 71328       & 6653        & 5953        & 6382        &-2119        & 12115       & 10704 \\
 98           & 153         & 251         & 74274       & 5125        & 5999        & 6257        &-540         & 11778       & 11153 \\
 98           & 154         & 252         & 76035       & 6310        & 6389        & 6155        &-1319        & 11435       & 11585 \\
 98           & 155         & 253         & 79308       & 4798        & 6430        & 6032        & 239         & 11108       & 12021 \\
 98           & 156         & 254         & 81401       & 5978        & 6813        & 5933        &-540         & 10776       & 12440 \\
 98           & 157         & 255         & 84990       & 4482        & 6849        & 5813        & 998         & 10460       & 12863 \\
 98           & 158         & 256         & 87404       & 5657        & 7224        & 5715        & 215         & 10139       & 13268 \\
 98           & 159         & 257         & 91297       & 4177        & 7256        & 5596        & 1734        & 9835        & 13678 \\
 98           & 160         & 258         & 94019       & 5348        & 7623        & 5499        & 947         & 9526        & 14069 \\
 98           & 161         & 259         & 98204       & 3886        & 7648        & 5382        & 2444        & 9235        & 14465 \\
 98           & 162         & 260         & 101221      & 5054        & 8008        & 5284        & 1653        & 8940        & 14843 \\
 98           & 163         & 261         & 105683      & 3609        & 8028        & 5166        & 3127        & 8663        & 15224 \\
 98           & 164         & 262         & 108979      & 4775        & 8379        & 5067        & 2330        & 8385        & 15588 \\
 98           & 165         & 263         & 113701      & 3349        & 8394        & 4946        & 3780        & 8125        & 15956 \\
 98           & 166         & 264         & 117257      & 4515        & 8737        & 4842        & 2975        & 7864        & 16306 \\
 98           & 167         & 265         & 122218      & 3109        & 8746        & 4714        & 4399        & 7624        & 16660 \\
 98           & 168         & 266         & 126013      & 4276        & 9081        & 4602        & 3585        & 7386        & 16997 \\
 98           & 169         & 267         & 131191      & 2893        & 9085        & 4464        & 4981        & 7170        & 17338 \\
 98           & 170         & 268         & 135196      & 4065        & 9413        & 4338        & 4154        & 6959        & 17663 \\
 98           & 171         & 269         & 140560      & 2707        & 9412        & 4184        & 5519        & 6773        & 17991 \\
 98           & 172         & 270         & 144744      & 3887        & 9733        & 4037        & 4677        & 6595        & 18305 \\
 98           & 173         & 271         & 150256      & 2558        & 9727        & 3857        & 6008        & 6446        & 18622 \\
 98           & 174         & 272         & 154577      & 3750        & 10041       & 3681        & 5146        & 6308        & 18926 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 98           & 175         & 273         & 160194      & 2454        & 10032       & 3468        & 6440        & 6204        & 19234 \\
 98           & 176         & 274         & 164602      & 3663        & 10341       & 3251        & 5553        & 6118        & 19530 \\
 98           & 177         & 275         & 170267      & 2405        & 10329       & 2991        & 6805        & 6069        & 19832 \\
 98           & 178         & 276         & 174700      & 3639        & 10633       & 2719        & 5889        & 6044        & 20123 \\
 98           & 179         & 277         & 180345      & 2425        & 10620       & 2397        & 7092        & 6065        & 20422 \\
 98           & 180         & 278         & 184727      & 3689        & 10921       & 2056        & 6140        & 6115        & 20711 \\
 98           & 181         & 279         & 190269      & 2528        & 10909       & 1655        & 7289        & 6218        & 21010 \\
 98           & 182         & 280         & 194509      & 3831        & 11210       & 1224        & 6295        & 6360        & 21303 \\
 98           & 183         & 281         & 199850      & 2731        & 11200       & 722         & 7383        & 6562        & 21607 \\
 98           & 184         & 282         & 203839      & 4081        & 11503       & 179         & 6338        & 6813        & 21908 \\
\\
 99           & 126         & 225         & 77862       &           & -2478      &          &         &        &-2726 \\
 99           & 127         & 226         & 77232       & 8701        &-2063        &          &-8892        &       &-2288 \\
 99           & 128         & 227         & 75407       & 9895        &-2038        & 12424       &-10076       & 18597       &-1847 \\
 99           & 129         & 228         & 74647       & 8832        &-1612        & 11856       &-8613        & 18727       &-1384 \\
 99           & 130         & 229         & 72774       & 9943        &-1575        & 11367       &-9701        & 18775       &-920 \\
 99           & 131         & 230         & 72020       & 8825        &-1141        & 10910       &-8174        & 18769       &-438 \\
 99           & 132         & 231         & 70221       & 9870        &-1094        & 10520       &-9185        & 18695       & 40 \\
 99           & 133         & 232         & 69581       & 8711        &-656         & 10152       &-7612        & 18581       & 535 \\
 99           & 134         & 233         & 67949       & 9703        &-602         & 9839        &-8561        & 18415       & 1024 \\
 99           & 135         & 234         & 67503       & 8516        &-162         & 9540        &-6955        & 18220       & 1525 \\
 99           & 136         & 235         & 66108       & 9466        &-104         & 9288        &-7857        & 17983       & 2019 \\
 99           & 137         & 236         & 65918       & 8261        & 336         & 9041        &-6230        & 17728       & 2524 \\
 99           & 138         & 237         & 64810       & 9178        & 397         & 8835        &-7095        & 17440       & 3020 \\
 99           & 139         & 238         & 64919       & 7963        & 836         & 8629        &-5457        & 17142       & 3524 \\
 99           & 140         & 239         & 64134       & 8856        & 899         & 8456        &-6294        & 16819       & 4018 \\
 99           & 141         & 240         & 64569       & 7636        & 1335        & 8279        &-4653        & 16492       & 4520 \\
 99           & 142         & 241         & 64130       & 8510        & 1398        & 8130        &-5469        & 16146       & 5010 \\
 99           & 143         & 242         & 64910       & 7291        & 1831        & 7974        &-3831        & 15801       & 5507 \\
 99           & 144         & 243         & 64831       & 8151        & 1893        & 7842        &-4632        & 15442       & 5992 \\
 99           & 145         & 244         & 65965       & 6936        & 2322        & 7700        &-3002        & 15088       & 6482 \\
 99           & 146         & 245         & 66250       & 7785        & 2382        & 7580        &-3793        & 14722       & 6959 \\
 99           & 147         & 246         & 67742       & 6579        & 2807        & 7447        &-2174        & 14365       & 7441 \\
 99           & 148         & 247         & 68392       & 7420        & 2864        & 7335        &-2957        & 14000       & 7911 \\
 99           & 149         & 248         & 70239       & 6224        & 3283        & 7208        &-1352        & 13645       & 8383 \\
 99           & 150         & 249         & 71251       & 7059        & 3338        & 7100        &-2131        & 13283       & 8843 \\
 99           & 151         & 250         & 73448       & 5874        & 3750        & 6978        &-542         & 12933       & 9306 \\
 99           & 152         & 251         & 74815       & 6704        & 3802        & 6873        &-1319        & 12578       & 9755 \\
 99           & 153         & 252         & 77355       & 5531        & 4208        & 6753        & 252         & 12235       & 10207 \\
 99           & 154         & 253         & 79068       & 6358        & 4256        & 6650        &-523         & 11889       & 10645 \\
 99           & 155         & 254         & 81941       & 5197        & 4655        & 6532        & 1030        & 11556       & 11086 \\
 99           & 156         & 255         & 83991       & 6021        & 4698        & 6430        & 253         & 11219       & 11512 \\
 99           & 157         & 256         & 87188       & 4874        & 5090        & 6313        & 1788        & 10896       & 11940 \\
 99           & 158         & 257         & 89563       & 5696        & 5129        & 6212        & 1009        & 10570       & 12354 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 99           & 159         & 258         & 93072       & 4562        & 5514        & 6096        & 2524        & 10258       & 12770 \\
 99           & 160         & 259         & 95760       & 5383        & 5548        & 5995        & 1742        & 9945        & 13171 \\
 99           & 161         & 260         & 99568       & 4263        & 5925        & 5878        & 3236        & 9646        & 13574 \\
 99           & 162         & 261         & 102556      & 5083        & 5954        & 5777        & 2451        & 9346        & 13962 \\
 99           & 163         & 262         & 106648      & 3978        & 6323        & 5659        & 3922        & 9061        & 14351 \\
 99           & 164         & 263         & 109920      & 4799        & 6347        & 5554        & 3131        & 8778        & 14727 \\
 99           & 165         & 264         & 114281      & 3710        & 6708        & 5433        & 4579        & 8509        & 15102 \\
 99           & 166         & 265         & 117819      & 4533        & 6726        & 5324        & 3781        & 8244        & 15464 \\
 99           & 167         & 266         & 122428      & 3462        & 7079        & 5197        & 5203        & 7995        & 15826 \\
 99           & 168         & 267         & 126209      & 4289        & 7092        & 5079        & 4396        & 7752        & 16174 \\
 99           & 169         & 268         & 131042      & 3238        & 7437        & 4940        & 5790        & 7528        & 16523 \\
 99           & 170         & 269         & 135040      & 4073        & 7445        & 4809        & 4970        & 7312        & 16858 \\
 99           & 171         & 270         & 140066      & 3044        & 7782        & 4654        & 6334        & 7118        & 17194 \\
 99           & 172         & 271         & 144247      & 3890        & 7785        & 4501        & 5497        & 6935        & 17518 \\
 99           & 173         & 272         & 149431      & 2888        & 8114        & 4322        & 6827        & 6778        & 17842 \\
 99           & 174         & 273         & 153754      & 3748        & 8112        & 4141        & 5970        & 6636        & 18153 \\
 99           & 175         & 274         & 159048      & 2777        & 8435        & 3928        & 7262        & 6525        & 18467 \\
 99           & 176         & 275         & 163462      & 3657        & 8428        & 3707        & 6380        & 6434        & 18769 \\
 99           & 177         & 276         & 168811      & 2722        & 8745        & 3447        & 7627        & 6380        & 19074 \\
 99           & 178         & 277         & 173253      & 3629        & 8736        & 3173        & 6715        & 6352        & 19369 \\
 99           & 179         & 278         & 178586      & 2737        & 9047        & 2853        & 7913        & 6366        & 19668 \\
 99           & 180         & 279         & 182980      & 3677        & 9036        & 2510        & 6963        & 6415        & 19958 \\
 99           & 181         & 280         & 188214      & 2837        & 9344        & 2112        & 8104        & 6514        & 20253 \\
 99           & 182         & 281         & 192466      & 3818        & 9331        & 1681        & 7109        & 6655        & 20542 \\
 99           & 183         & 282         & 197500      & 3037        & 9638        & 1185        & 8187        & 6856        & 20838 \\
 99           & 184         & 283         & 201501      & 4071        & 9627        & 644         & 7138        & 7108        & 21130 \\
\end{tabular}
\begin{tabular}{llllllllll}
 100          & 126         & 226         & 86124       &           &-973        &          &         &        &-3451 \\
 100          & 127         & 227         & 85484       & 8711        &-963         &         &-11109       &         &-3026 \\
 100          & 128         & 228         & 83260       & 10295       &-563         & 12740       &-12292       & 19006       &-2602 \\
 100          & 129         & 229         & 82476       & 8855        &-540         & 12171       &-10840       & 19150       &-2153 \\
 100          & 130         & 230         & 80195       & 10352       &-131         & 11690       &-11926       & 19207       &-1706 \\
 100          & 131         & 231         & 79407       & 8859        &-97          & 11236       &-10409       & 19211       &-1239 \\
 100          & 132         & 232         & 77193       & 10285       & 317         & 10857       &-11418       & 19144       &-777 \\
 100          & 133         & 233         & 76510       & 8754        & 359         & 10495       &-9853        & 19039       &-296 \\
 100          & 134         & 234         & 74459       & 10122       & 778         & 10196       &-10800       & 18876       & 175 \\
 100          & 135         & 235         & 73965       & 8565        & 827         & 9904        &-9201        & 18687       & 664 \\
 100          & 136         & 236         & 72149       & 9887        & 1248        & 9666        &-10099       & 18453       & 1143 \\
 100          & 137         & 237         & 71906       & 8314        & 1301        & 9429        &-8479        & 18202       & 1637 \\
 100          & 138         & 238         & 70376       & 9600        & 1723        & 9236        &-9338        & 17915       & 2120 \\
 100          & 139         & 239         & 70428       & 8019        & 1779        & 9038        &-7706        & 17619       & 2615 \\
 100          & 140         & 240         & 69223       & 9276        & 2200        & 8879        &-8536        & 17296       & 3099 \\
 100          & 141         & 241         & 69600       & 7694        & 2257        & 8708        &-6899        & 16970       & 3593 \\
 100          & 142         & 242         & 68742       & 8929        & 2677        & 8573        &-7707        & 16623       & 4075 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 100          & 143         & 243         & 69464       & 7349        & 2735        & 8422        &-6071        & 16279       & 4567 \\
 100          & 144         & 244         & 68968       & 8567        & 3152        & 8302        &-6864        & 15917       & 5046 \\
 100          & 145         & 245         & 70044       & 6995        & 3210        & 8165        &-5234        & 15562       & 5533 \\
 100          & 146         & 246         & 69916       & 8199        & 3623        & 8055        &-6015        & 15194       & 6006 \\
 100          & 147         & 247         & 71350       & 6637        & 3680        & 7926        &-4395        & 14836       & 6487 \\
 100          & 148         & 248         & 71592       & 7829        & 4089        & 7822        &-5168        & 14466       & 6954 \\
 100          & 149         & 249         & 73383       & 6280        & 4145        & 7697        &-3561        & 14109       & 7428 \\
 100          & 150         & 250         & 73990       & 7463        & 4549        & 7597        &-4328        & 13744       & 7888 \\
 100          & 151         & 251         & 76134       & 5927        & 4602        & 7475        &-2736        & 13391       & 8353 \\
 100          & 152         & 252         & 77102       & 7103        & 5001        & 7376        &-3500        & 13031       & 8804 \\
 100          & 153         & 253         & 79591       & 5581        & 5052        & 7256        &-1924        & 12685       & 9260 \\
 100          & 154         & 254         & 80911       & 6751        & 5445        & 7157        &-2686        & 12333       & 9701 \\
 100          & 155         & 255         & 83737       & 5245        & 5492        & 7038        &-1128        & 11996       & 10148 \\
 100          & 156         & 256         & 85400       & 6408        & 5880        & 6939        &-1890        & 11653       & 10578 \\
 100          & 157         & 257         & 88553       & 4918        & 5923        & 6820        &-350         & 11326       & 11014 \\
 100          & 158         & 258         & 90548       & 6076        & 6304        & 6721        &-1113        & 10994       & 11434 \\
 100          & 159         & 259         & 94017       & 4601        & 6343        & 6602        & 407         & 10678       & 11858 \\
 100          & 160         & 260         & 96331       & 5756        & 6717        & 6502        &-357         & 10358       & 12266 \\
 100          & 161         & 261         & 100105      & 4298        & 6752        & 6382        & 1143        & 10054       & 12677 \\
 100          & 162         & 262         & 102726      & 5449        & 7118        & 6281        & 374         & 9748        & 13073 \\
 100          & 163         & 263         & 106789      & 4008        & 7148        & 6159        & 1853        & 9458        & 13472 \\
 100          & 164         & 264         & 109702      & 5158        & 7507        & 6055        & 1079        & 9166        & 13855 \\
 100          & 165         & 265         & 114037      & 3735        & 7532        & 5929        & 2535        & 8893        & 14241 \\
 100          & 166         & 266         & 117224      & 4884        & 7883        & 5820        & 1754        & 8620        & 14610 \\
 100          & 167         & 267         & 121813      & 3482        & 7903        & 5687        & 3184        & 8366        & 14983 \\
 100          & 168         & 268         & 125251      & 4633        & 8247        & 5569        & 2394        & 8115        & 15339 \\
 100          & 169         & 269         & 130070      & 3253        & 8261        & 5426        & 3797        & 7886        & 15698 \\
 100          & 170         & 270         & 133732      & 4408        & 8596        & 5294        & 2994        & 7661        & 16042 \\
 100          & 171         & 271         & 138750      & 3053        & 8605        & 5134        & 4366        & 7462        & 16388 \\
 100          & 172         & 272         & 142603      & 4217        & 8933        & 4982        & 3546        & 7271        & 16718 \\
 100          & 173         & 273         & 147783      & 2891        & 8936        & 4798        & 4885        & 7109        & 17051 \\
 100          & 174         & 274         & 151786      & 4068        & 9256        & 4617        & 4044        & 6959        & 17369 \\
 100          & 175         & 275         & 157082      & 2775        & 9255        & 4400        & 5343        & 6843        & 17690 \\
 100          & 176         & 276         & 161183      & 3970        & 9568        & 4180        & 4476        & 6746        & 17997 \\
 100          & 177         & 277         & 166537      & 2716        & 9562        & 3918        & 5731        & 6687        & 18307 \\
 100          & 178         & 278         & 170673      & 3935        & 9868        & 3645        & 4832        & 6652        & 18604 \\
 100          & 179         & 279         & 176017      & 2727        & 9858        & 3324        & 6036        & 6663        & 18906 \\
 100          & 180         & 280         & 180109      & 3978        & 10159       & 2984        & 5098        & 6706        & 19195 \\
 100          & 181         & 281         & 185357      & 2823        & 10146       & 2586        & 6243        & 6802        & 19490 \\
 100          & 182         & 282         & 189313      & 4115        & 10442       & 2161        & 5258        & 6938        & 19774 \\
 100          & 183         & 283         & 194362      & 3022        & 10427       & 1667        & 6337        & 7137        & 20065 \\
 100          & 184         & 284         & 198069      & 4364        & 10720       & 1134        & 5296        & 7386        & 20348 \\
\\
 101          & 126         & 227         & 96594       &          & -3180       &         &        &        &-4153 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 101          & 127         & 228         & 95553       & 9111        &-2779        &         &-10014       &        &-3743 \\
 101          & 128         & 229         & 93316       & 10308       &-2766        & 13028       &-11210       & 19420       &-3330 \\
 101          & 129         & 230         & 92122       & 9265        &-2356        & 12465       &-9780        & 19573       &-2897 \\
 101          & 130         & 231         & 89817       & 10376       &-2332        & 11984       &-10879       & 19642       &-2464 \\
 101          & 131         & 232         & 88611       & 9276        &-1915        & 11540       &-9385        & 19652       &-2013 \\
 101          & 132         & 233         & 86364       & 10319       &-1881        & 11164       &-10405       & 19595       &-1564 \\
 101          & 133         & 234         & 85259       & 9175        &-1460        & 10814       &-8862        & 19494       &-1100 \\
 101          & 134         & 235         & 83167       & 10163       &-1419        & 10520       &-9820        & 19339       &-640 \\
 101          & 135         & 236         & 82248       & 8990        &-994         & 10242       &-8242        & 19153       &-166 \\
 101          & 136         & 237         & 80385       & 9934        &-947         & 10011       &-9150        & 18924       & 301 \\
 101          & 137         & 238         & 79715       & 8741        &-520         & 9786        &-7549        & 18675       & 780 \\
 101          & 138         & 239         & 78134       & 9652        &-469         & 9601        &-8417        & 18393       & 1253 \\
 101          & 139         & 240         & 77759       & 8446        &-42          & 9416        &-6802        & 18098       & 1737 \\
 101          & 140         & 241         & 76499       & 9331        & 12          & 9263        &-7640        & 17777       & 2212 \\
 101          & 141         & 242         & 76450       & 8120        & 439         & 9106        &-6019        & 17451       & 2697 \\
 101          & 142         & 243         & 75535       & 8985        & 495         & 8976        &-6834        & 17106       & 3172 \\
 101          & 143         & 244         & 75832       & 7774        & 920         & 8837        &-5213        & 16760       & 3656 \\
 101          & 144         & 245         & 75278       & 8625        & 978         & 8722        &-6010        & 16399       & 4130 \\
 101          & 145         & 246         & 75931       & 7418        & 1401        & 8595        &-4395        & 16043       & 4611 \\
 101          & 146         & 247         & 75746       & 8256        & 1459        & 8489        &-5179        & 15675       & 5082 \\
 101          & 147         & 248         & 76760       & 7056        & 1878        & 8370        &-3572        & 15313       & 5559 \\
 101          & 148         & 249         & 76944       & 7887        & 1936        & 8268        &-4347        & 14944       & 6026 \\
 101          & 149         & 250         & 78319       & 6696        & 2352        & 8152        &-2751        & 14583       & 6498 \\
 101          & 150         & 251         & 78870       & 7520        & 2409        & 8053        &-3519        & 14216       & 6958 \\
 101          & 151         & 252         & 80602       & 6339        & 2820        & 7938        &-1937        & 13859       & 7423 \\
 101          & 152         & 253         & 81516       & 7158        & 2875        & 7839        &-2701        & 13497       & 7877 \\
 101          & 153         & 254         & 83598       & 5989        & 3282        & 7724        &-1133        & 13147       & 8334 \\
 101          & 154         & 255         & 84865       & 6803        & 3334        & 7625        &-1895        & 12792       & 8780 \\
 101          & 155         & 256         & 87290       & 5646        & 3736        & 7510        &-343         & 12450       & 9229 \\
 101          & 156         & 257         & 88903       & 6458        & 3785        & 7410        &-1103        & 12104       & 9665 \\
 101          & 157         & 258         & 91661       & 5313        & 4181        & 7294        & 429         & 11772       & 10105 \\
 101          & 158         & 259         & 93609       & 6122        & 4227        & 7193        &-330         & 11436       & 10531 \\
 101          & 159         & 260         & 96689       & 4991        & 4616        & 7076        & 1185        & 11114       & 10960 \\
 101          & 160         & 261         & 98962       & 5798        & 4658        & 6973        & 423         & 10790       & 11376 \\
 101          & 161         & 262         & 102352      & 4681        & 5041        & 6855        & 1919        & 10479       & 11793 \\
 101          & 162         & 263         & 104935      & 5487        & 5079        & 6750        & 1155        & 10168       & 12198 \\
 101          & 163         & 264         & 108622      & 4384        & 5455        & 6629        & 2631        & 9872        & 12603 \\
 101          & 164         & 265         & 111502      & 5191        & 5488        & 6521        & 1862        & 9575        & 12996 \\
 101          & 165         & 266         & 115470      & 4103        & 5856        & 6396        & 3315        & 9295        & 13389 \\
 101          & 166         & 267         & 118628      & 4912        & 5884        & 6283        & 2539        & 9016        & 13768 \\
 101          & 167         & 268         & 122857      & 3842        & 6245        & 6151        & 3968        & 8755        & 14148 \\
 101          & 168         & 269         & 126272      & 4656        & 6268        & 6028        & 3183        & 8498        & 14515 \\
 101          & 169         & 270         & 130738      & 3605        & 6620        & 5885        & 4585        & 8261        & 14881 \\
 101          & 170         & 271         & 134383      & 4426        & 6638        & 5748        & 3788        & 8031        & 15234 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 101          & 171         & 272         & 139056      & 3397        & 6982        & 5589        & 5159        & 7824        & 15587 \\
 101          & 172         & 273         & 142898      & 4229        & 6994        & 5433        & 4345        & 7627        & 15927 \\
 101          & 173         & 274         & 147741      & 3227        & 7330        & 5250        & 5682        & 7457        & 16267 \\
 101          & 174         & 275         & 151738      & 4074        & 7336        & 5065        & 4848        & 7302        & 16593 \\
 101          & 175         & 276         & 156706      & 3103        & 7665        & 4849        & 6145        & 7178        & 16920 \\
 101          & 176         & 277         & 160806      & 3971        & 7665        & 4627        & 5284        & 7075        & 17234 \\
 101          & 177         & 278         & 165840      & 3037        & 7986        & 4367        & 6536        & 7008        & 17548 \\
 101          & 178         & 279         & 169980      & 3931        & 7981        & 4093        & 5643        & 6968        & 17850 \\
 101          & 179         & 280         & 175011      & 3040        & 8294        & 3775        & 6843        & 6972        & 18153 \\
 101          & 180         & 281         & 179113      & 3969        & 8285        & 3435        & 5909        & 7010        & 18444 \\
 101          & 181         & 282         & 184054      & 3130        & 8591        & 3043        & 7050        & 7099        & 18737 \\
 101          & 182         & 283         & 188024      & 4101        & 8578        & 2619        & 6067        & 7231        & 19020 \\
 101          & 183         & 284         & 192772      & 3322        & 8878        & 2133        & 7140        & 7424        & 19306 \\
 101          & 184         & 285         & 196496      & 4347        & 8861        & 1604        & 6098        & 7670        & 19582 \\
\\
 102          & 130         & 232         & 97997       & 10770       &-891         & 12311       &-13065       & 20048       &-3224 \\
 102          & 131         & 233         & 96769       & 9298        &-869         & 11868       &-11578       & 20069       &-2784 \\
 102          & 132         & 234         & 94122       & 10718       &-469         & 11502       &-12595       & 20017       &-2351 \\
 102          & 133         & 235         & 92987       & 9206        &-438         & 11155       &-11060       & 19924       &-1899 \\
 102          & 134         & 236         & 90491       & 10567       &-34          & 10873       &-12014       & 19774       &-1453 \\
 102          & 135         & 237         & 89535       & 9027        & 2           & 10599       &-10444       & 19595       &-991 \\
 102          & 136         & 238         & 87264       & 10341       & 409         & 10380       &-11347       & 19369       &-537 \\
 102          & 137         & 239         & 86552       & 8784        & 452         & 10161       &-9753        & 19125       &-68 \\
 102          & 138         & 240         & 84562       & 10060       & 861         & 9988        &-10616       & 18844       & 392 \\
 102          & 139         & 241         & 84140       & 8493        & 908         & 9809        &-9007        & 18554       & 866 \\
 102          & 140         & 242         & 82470       & 9741        & 1318        & 9668        &-9839        & 18234       & 1330 \\
 102          & 141         & 243         & 82370       & 8171        & 1369        & 9516        &-8223        & 17912       & 1808 \\
 102          & 142         & 244         & 81046       & 9395        & 1778        & 9398        &-9032        & 17566       & 2274 \\
 102          & 143         & 245         & 81289       & 7827        & 1831        & 9264        &-7414        & 17223       & 2752 \\
 102          & 144         & 246         & 80326       & 9034        & 2240        & 9159        &-8204        & 16861       & 3219 \\
 102          & 145         & 247         & 80925       & 7472        & 2295        & 9036        &-6590        & 16506       & 3696 \\
 102          & 146         & 248         & 80332       & 8664        & 2702        & 8939        &-7367        & 16136       & 4161 \\
 102          & 147         & 249         & 81291       & 7112        & 2757        & 8822        &-5760        & 15776       & 4636 \\
 102          & 148         & 250         & 81070       & 8292        & 3162        & 8729        &-6526        & 15404       & 5099 \\
 102          & 149         & 251         & 82390       & 6751        & 3218        & 8614        &-4930        & 15043       & 5570 \\
 102          & 150         & 252         & 82539       & 7921        & 3619        & 8522        &-5689        & 14673       & 6028 \\
 102          & 151         & 253         & 84217       & 6394        & 3674        & 8408        &-4105        & 14315       & 6495 \\
 102          & 152         & 254         & 84731       & 7556        & 4073        & 8316        &-4858        & 13950       & 6948 \\
 102          & 153         & 255         & 86760       & 6042        & 4126        & 8201        &-3288        & 13598       & 7408 \\
 102          & 154         & 256         & 87634       & 7197        & 4520        & 8106        &-4038        & 13240       & 7855 \\
 102          & 155         & 257         & 90007       & 5698        & 4571        & 7990        &-2484        & 12895       & 8308 \\
 102          & 156         & 258         & 91231       & 6847        & 4961        & 7894        &-3231        & 12545       & 8747 \\
 102          & 157         & 259         & 93939       & 5362        & 5010        & 7777        &-1693        & 12210       & 9191 \\
 102          & 158         & 260         & 95504       & 6507        & 5394        & 7678        &-2440        & 11869       & 9621 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 102          & 159         & 261         & 98538       & 5037        & 5440        & 7559        &-920         & 11544       & 10057 \\
 102          & 160         & 262         & 100432      & 6177        & 5818        & 7459        &-1667        & 11214       & 10477 \\
 102          & 161         & 263         & 103780      & 4723        & 5861        & 7337        &-165         & 10900       & 10902 \\
 102          & 162         & 264         & 105991      & 5859        & 6232        & 7235        &-915         & 10583       & 11312 \\
 102          & 163         & 265         & 109640      & 4422        & 6271        & 7110        & 566         & 10282       & 11726 \\
 102          & 164         & 266         & 112155      & 5556        & 6636        & 7003        &-186         & 9979        & 12124 \\
 102          & 165         & 267         & 116088      & 4137        & 6670        & 6875        & 1273        & 9694        & 12526 \\
 102          & 166         & 268         & 118889      & 5271        & 7028        & 6762        & 513         & 9408        & 12913 \\
 102          & 167         & 269         & 123088      & 3871        & 7057        & 6626        & 1949        & 9142        & 13302 \\
 102          & 168         & 270         & 126153      & 5006        & 7408        & 6503        & 1181        & 8878        & 13676 \\
 102          & 169         & 271         & 130595      & 3629        & 7432        & 6356        & 2590        & 8636        & 14052 \\
 102          & 170         & 272         & 133897      & 4768        & 7774        & 6220        & 1810        & 8398        & 14412 \\
 102          & 171         & 273         & 138552      & 3416        & 7793        & 6057        & 3189        & 8185        & 14775 \\
 102          & 172         & 274         & 142059      & 4564        & 8127        & 5902        & 2392        & 7980        & 15122 \\
 102          & 173         & 275         & 146890      & 3240        & 8140        & 5715        & 3737        & 7804        & 15470 \\
 102          & 174         & 276         & 150560      & 4401        & 8466        & 5532        & 2919        & 7641        & 15803 \\
 102          & 175         & 277         & 155521      & 3110        & 8473        & 5313        & 4225        & 7511        & 16138 \\
 102          & 176         & 278         & 159303      & 4289        & 8791        & 5092        & 3380        & 7399        & 16457 \\
 102          & 177         & 279         & 164337      & 3037        & 8791        & 4830        & 4641        & 7326        & 16778 \\
 102          & 178         & 280         & 168167      & 4241        & 9102        & 4559        & 3762        & 7278        & 17083 \\
 102          & 179         & 281         & 173203      & 3035        & 9096        & 4241        & 4970        & 7276        & 17390 \\
 102          & 180         & 282         & 177004      & 4271        & 9398        & 3906        & 4050        & 7306        & 17683 \\
 102          & 181         & 283         & 181956      & 3118        & 9386        & 3514        & 5198        & 7389        & 17978 \\
 102          & 182         & 284         & 185632      & 4395        & 9680        & 3098        & 4228        & 7514        & 18258 \\
 102          & 183         & 285         & 190397      & 3306        & 9663        & 2615        & 5305        & 7701        & 18542 \\
 102          & 184         & 286         & 193834      & 4634        & 9950        & 2096        & 4275        & 7940        & 18812 \\
\\
 103          & 132         & 235         & 104048      & 10741       &-2636        & 11806       &-11568       & 20442       &-3106 \\
 103          & 133         & 236         & 102505      & 9613        &-2229        & 11469       &-10053       & 20355       &-2668 \\
 103          & 134         & 237         & 99979       & 10597       &-2198        & 11190       &-11017       & 20211       &-2233 \\
 103          & 135         & 238         & 98612       & 9438        &-1788        & 10927       &-9467        & 20036       &-1785 \\
 103          & 136         & 239         & 96305       & 10378       &-1751        & 10712       &-10379       & 19816       &-1342 \\
 103          & 137         & 240         & 95179       & 9197        &-1338        & 10505       &-8804        & 19575       &-885 \\
 103          & 138         & 241         & 93147       & 10102       &-1296        & 10337       &-9677        & 19300       &-435 \\
 103          & 139         & 242         & 92310       & 8908        &-881         & 10169       &-8086        & 19011       & 27 \\
 103          & 140         & 243         & 90594       & 9787        &-834         & 10034       &-8926        & 18696       & 483 \\
 103          & 141         & 244         & 90078       & 8587        &-418         & 9893        &-7327        & 18374       & 950 \\
 103          & 142         & 245         & 88704       & 9445        &-369         & 9779        &-8143        & 18032       & 1409 \\
 103          & 143         & 246         & 88531       & 8244        & 47          & 9656        &-6542        & 17689       & 1878 \\
 103          & 144         & 247         & 87516       & 9086        & 99          & 9555        &-7338        & 17330       & 2339 \\
 103          & 145         & 248         & 87699       & 7887        & 514         & 9442        &-5739        & 16974       & 2809 \\
 103          & 146         & 249         & 87052       & 8718        & 569         & 9349        &-6520        & 16606       & 3271 \\
 103          & 147         & 250         & 87597       & 7526        & 983         & 9240        &-4928        & 16245       & 3741 \\
 103          & 148         & 251         & 87321       & 8347        & 1038        & 9150        &-5697        & 15873       & 4201 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 103          & 149         & 252         & 88229       & 7163        & 1450        & 9043        &-4114        & 15511       & 4668 \\
 103          & 150         & 253         & 88322       & 7977        & 1506        & 8953        &-4875        & 15141       & 5126 \\
 103          & 151         & 254         & 89590       & 6803        & 1915        & 8846        &-3303        & 14781       & 5590 \\
 103          & 152         & 255         & 90049       & 7612        & 1971        & 8754        &-4058        & 14415       & 6044 \\
 103          & 153         & 256         & 91673       & 6448        & 2376        & 8645        &-2498        & 14060       & 6503 \\
 103          & 154         & 257         & 92491       & 7252        & 2431        & 8550        &-3249        & 13700       & 6952 \\
 103          & 155         & 258         & 94463       & 6100        & 2833        & 8439        &-1703        & 13352       & 7405 \\
 103          & 156         & 259         & 95633       & 6900        & 2886        & 8342        &-2451        & 13000       & 7847 \\
 103          & 157         & 260         & 97944       & 5760        & 3284        & 8229        &-921         & 12660       & 8294 \\
 103          & 158         & 261         & 99458       & 6557        & 3334        & 8129        &-1666        & 12317       & 8729 \\
 103          & 159         & 262         & 102099      & 5429        & 3727        & 8013        &-153         & 11987       & 9167 \\
 103          & 160         & 263         & 103945      & 6225        & 3775        & 7911        &-898         & 11655       & 9594 \\
 103          & 161         & 264         & 106907      & 5109        & 4161        & 7792        & 597         & 11335       & 10023 \\
 103          & 162         & 265         & 109073      & 5904        & 4207        & 7686        &-148         & 11014       & 10439 \\
 103          & 163         & 266         & 112342      & 4802        & 4587        & 7564        & 1328        & 10707       & 10858 \\
 103          & 164         & 267         & 114815      & 5597        & 4628        & 7455        & 578         & 10400       & 11264 \\
 103          & 165         & 268         & 118375      & 4511        & 5002        & 7327        & 2034        & 10109       & 11672 \\
 103          & 166         & 269         & 121139      & 5307        & 5039        & 7211        & 1279        & 9819        & 12067 \\
 103          & 167         & 270         & 124972      & 4238        & 5405        & 7076        & 2712        & 9546        & 12463 \\
 103          & 168         & 271         & 128004      & 5038        & 5437        & 6950        & 1949        & 9277        & 12846 \\
 103          & 169         & 272         & 132087      & 3988        & 5796        & 6804        & 3356        & 9027        & 13228 \\
 103          & 170         & 273         & 135363      & 4795        & 5823        & 6665        & 2581        & 8784        & 13598 \\
 103          & 171         & 274         & 139666      & 3767        & 6174        & 6503        & 3959        & 8563        & 13967 \\
 103          & 172         & 275         & 143153      & 4585        & 6195        & 6344        & 3168        & 8352        & 14323 \\
 103          & 173         & 276         & 147641      & 3583        & 6538        & 6159        & 4512        & 8168        & 14678 \\
 103          & 174         & 277         & 151296      & 4415        & 6553        & 5973        & 3701        & 7999        & 15020 \\
 103          & 175         & 278         & 155923      & 3444        & 6887        & 5756        & 5005        & 7860        & 15360 \\
 103          & 176         & 279         & 159696      & 4297        & 6896        & 5532        & 4167        & 7742        & 15687 \\
 103          & 177         & 280         & 164405      & 3362        & 7221        & 5273        & 5426        & 7660        & 16013 \\
 103          & 178         & 281         & 168233      & 4242        & 7223        & 5002        & 4554        & 7605        & 16325 \\
 103          & 179         & 282         & 172953      & 3351        & 7539        & 4687        & 5761        & 7594        & 16635 \\
 103          & 180         & 283         & 176758      & 4265        & 7534        & 4353        & 4847        & 7617        & 16932 \\
 103          & 181         & 284         & 181404      & 3425        & 7841        & 3968        & 5992        & 7691        & 17228 \\
 103          & 182         & 285         & 185092      & 4383        & 7829        & 3554        & 5027        & 7809        & 17509 \\
 103          & 183         & 286         & 189559      & 3603        & 8126        & 3080        & 6102        & 7987        & 17790 \\
 103          & 184         & 287         & 193016      & 4614        & 8107        & 2567        & 5075        & 8218        & 18057 \\
\\
 104          & 134         & 238         & 108079      & 10988       &-811         & 11531       &-13168       & 20622       &-3010 \\
 104          & 135         & 239         & 106685      & 9465        &-783         & 11272       &-11624       & 20454       &-2571 \\
 104          & 136         & 240         & 103984      & 10772       &-389         & 11067       &-12533       & 20238       &-2141 \\
 104          & 137         & 241         & 102824      & 9230        &-356         & 10864       &-10964       & 20002       &-1694 \\
 104          & 138         & 242         & 100396      & 10499       & 39          & 10707       &-11832       & 19729       &-1256 \\
 104          & 139         & 243         & 99520       & 8947        & 78          & 10543       &-10247       & 19446       &-802 \\
 104          & 140         & 244         & 97406       & 10185       & 476         & 10418       &-11083       & 19133       &-357 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 104          & 141         & 245         & 96847       & 8629        & 519         & 10282       &-9489        & 18815       & 100 \\
 104          & 142         & 246         & 95073       & 9845        & 919         & 10178       &-10299       & 18475       & 550 \\
 104          & 143         & 247         & 94854       & 8290        & 965         & 10059       &-8702        & 18135       & 1012 \\
 104          & 144         & 248         & 93439       & 9486        & 1366        & 9968        &-9492        & 17776       & 1465 \\
 104          & 145         & 249         & 93573       & 7937        & 1415        & 9858        &-7897        & 17424       & 1930 \\
 104          & 146         & 250         & 92525       & 9118        & 1815        & 9773        &-8672        & 17056       & 2385 \\
 104          & 147         & 251         & 93019       & 7577        & 1867        & 9668        &-7082        & 16696       & 2850 \\
 104          & 148         & 252         & 92343       & 8746        & 2266        & 9585        &-7844        & 16324       & 3304 \\
 104          & 149         & 253         & 93198       & 7216        & 2319        & 9481        &-6263        & 15963       & 3769 \\
 104          & 150         & 254         & 92894       & 8375        & 2717        & 9398        &-7016        & 15592       & 4223 \\
 104          & 151         & 255         & 94108       & 6857        & 2771        & 9292        &-5444        & 15232       & 4686 \\
 104          & 152         & 256         & 94171       & 8007        & 3166        & 9207        &-6190        & 14864       & 5137 \\
 104          & 153         & 257         & 95741       & 6502        & 3220        & 9098        &-4630        & 14509       & 5597 \\
 104          & 154         & 258         & 96166       & 7645        & 3613        & 9010        &-5371        & 14147       & 6045 \\
 104          & 155         & 259         & 98084       & 6153        & 3667        & 8898        &-3824        & 13798       & 6500 \\
 104          & 156         & 260         & 98865       & 7290        & 4056        & 8806        &-4561        & 13443       & 6943 \\
 104          & 157         & 261         & 101125      & 5812        & 4108        & 8692        &-3028        & 13102       & 7392 \\
 104          & 158         & 262         & 102252      & 6943        & 4494        & 8596        &-3763        & 12755       & 7829 \\
 104          & 159         & 263         & 104844      & 5480        & 4544        & 8479        &-2246        & 12423       & 8272 \\
 104          & 160         & 264         & 106309      & 6605        & 4925        & 8380        &-2979        & 12086       & 8700 \\
 104          & 161         & 265         & 109222      & 5158        & 4973        & 8259        &-1479        & 11764       & 9135 \\
 104          & 162         & 266         & 111013      & 6279        & 5348        & 8156        &-2212        & 11438       & 9555 \\
 104          & 163         & 267         & 114237      & 4848        & 5393        & 8032        &-730         & 11128       & 9981 \\
 104          & 164         & 268         & 116340      & 5967        & 5763        & 7924        &-1466        & 10815       & 10392 \\
 104          & 165         & 269         & 119859      & 4552        & 5805        & 7794        &-4           & 10520       & 10807 \\
 104          & 166         & 270         & 122259      & 5671        & 6168        & 7679        &-745         & 10224       & 11207 \\
 104          & 167         & 271         & 126054      & 4275        & 6206        & 7540        & 694         & 9947        & 11611 \\
 104          & 168         & 272         & 128730      & 5395        & 6562        & 7416        &-53          & 9671        & 12000 \\
 104          & 169         & 273         & 132781      & 4020        & 6595        & 7267        & 1360        & 9416        & 12392 \\
 104          & 170         & 274         & 135707      & 5145        & 6944        & 7129        & 601         & 9166        & 12768 \\
 104          & 171         & 275         & 139984      & 3794        & 6971        & 6963        & 1987        & 8939        & 13146 \\
 104          & 172         & 276         & 143128      & 4927        & 7313        & 6805        & 1212        & 8721        & 13509 \\
 104          & 173         & 277         & 147595      & 3604        & 7334        & 6617        & 2564        & 8531        & 13873 \\
 104          & 174         & 278         & 150917      & 4749        & 7667        & 6432        & 1769        & 8353        & 14221 \\
 104          & 175         & 279         & 155529      & 3459        & 7683        & 6213        & 3083        & 8208        & 14570 \\
 104          & 176         & 280         & 158978      & 4622        & 8007        & 5992        & 2261        & 8081        & 14903 \\
 104          & 177         & 281         & 163678      & 3370        & 8015        & 5731        & 3529        & 7993        & 15237 \\
 104          & 178         & 282         & 167192      & 4557        & 8330        & 5463        & 2674        & 7928        & 15553 \\
 104          & 179         & 283         & 171911      & 3352        & 8331        & 5148        & 3889        & 7909        & 15870 \\
 104          & 180         & 284         & 175411      & 4570        & 8636        & 4818        & 2992        & 7923        & 16170 \\
 104          & 181         & 285         & 180064      & 3418        & 8629        & 4435        & 4146        & 7989        & 16470 \\
 104          & 182         & 286         & 183457      & 4678        & 8923        & 4028        & 3196        & 8096        & 16753 \\
 104          & 183         & 287         & 187941      & 3587        & 8907        & 3559        & 4278        & 8265        & 17034 \\
 104          & 184         & 288         & 191114      & 4898        & 9191        & 3056        & 3266        & 8486        & 17298 \\
\\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 105          & 136         & 241         & 113789      & 10799       &-2516        & 11384       &-11548       & 20663       &-2905 \\
 105          & 137         & 242         & 112229      & 9631        &-2115        & 11191       &-9998        & 20430       &-2471 \\
 105          & 138         & 243         & 109768      & 10532       &-2082        & 11037       &-10874       & 20163       &-2042 \\
 105          & 139         & 244         & 108489      & 9350        &-1679        & 10885       &-9308        & 19882       &-1600 \\
 105          & 140         & 245         & 106336      & 10223       &-1641        & 10764       &-10152       & 19573       &-1164 \\
 105          & 141         & 246         & 105373      & 9034        &-1236        & 10637       &-8576        & 19258       &-717 \\
 105          & 142         & 247         & 103557      & 9887        &-1194        & 10538       &-9394        & 18922       &-275 \\
 105          & 143         & 248         & 102932      & 8696        &-788         & 10429       &-7814        & 18583       & 177 \\
 105          & 144         & 249         & 101470      & 9532        &-742         & 10341       &-8611        & 18229       & 623 \\
 105          & 145         & 250         & 101198      & 8344        &-336         & 10241       &-7032        & 17876       & 1079 \\
 105          & 146         & 251         & 100101      & 9167        &-286         & 10160       &-7813        & 17511       & 1528 \\
 105          & 147         & 252         & 100188      & 7984        & 119         & 10063       &-6238        & 17152       & 1986 \\
 105          & 148         & 253         & 99461       & 8798        & 171         & 9984        &-7006        & 16782       & 2437 \\
 105          & 149         & 254         & 99910       & 7622        & 577         & 9887        &-5438        & 16420       & 2896 \\
 105          & 150         & 255         & 99552       & 8428        & 630         & 9806        &-6196        & 16051       & 3347 \\
 105          & 151         & 256         & 100362      & 7261        & 1034        & 9708        &-4637        & 15690       & 3806 \\
 105          & 152         & 257         & 100371      & 8062        & 1089        & 9624        &-5386        & 15323       & 4256 \\
 105          & 153         & 258         & 101538      & 6904        & 1491        & 9522        &-3839        & 14966       & 4712 \\
 105          & 154         & 259         & 101909      & 7700        & 1546        & 9434        &-4581        & 14605       & 5160 \\
 105          & 155         & 260         & 103427      & 6553        & 1946        & 9329        &-3046        & 14253       & 5613 \\
 105          & 156         & 261         & 104153      & 7344        & 2000        & 9237        &-3784        & 13898       & 6057 \\
 105          & 157         & 262         & 106015      & 6209        & 2398        & 9128        &-2261        & 13553       & 6506 \\
 105          & 158         & 263         & 107090      & 6997        & 2451        & 9031        &-2995        & 13206       & 6946 \\
 105          & 159         & 264         & 109288      & 5872        & 2844        & 8918        &-1487        & 12870       & 7389 \\
 105          & 160         & 265         & 110701      & 6658        & 2896        & 8818        &-2220        & 12531       & 7822 \\
 105          & 161         & 266         & 113226      & 5546        & 3285        & 8701        &-727         & 12204       & 8258 \\
 105          & 162         & 267         & 114967      & 6330        & 3335        & 8597        &-1459        & 11876       & 8684 \\
 105          & 163         & 268         & 117807      & 5231        & 3718        & 8475        & 16          & 11561       & 9112 \\
 105          & 164         & 269         & 119863      & 6014        & 3766        & 8365        &-716         & 11246       & 9529 \\
 105          & 165         & 270         & 123004      & 4930        & 4144        & 8237        & 739         & 10945       & 9949 \\
 105          & 166         & 271         & 125360      & 5715        & 4188        & 8119        & 2           & 10646       & 10356 \\
 105          & 167         & 272         & 128784      & 4647        & 4559        & 7983        & 1438        & 10362       & 10765 \\
 105          & 168         & 273         & 131420      & 5435        & 4599        & 7856        & 694         & 10082       & 11162 \\
 105          & 169         & 274         & 135105      & 4385        & 4964        & 7708        & 2105        & 9821        & 11559 \\
 105          & 170         & 275         & 137996      & 5180        & 4999        & 7567        & 1351        & 9566        & 11944 \\
 105          & 171         & 276         & 141915      & 4152        & 5357        & 7403        & 2734        & 9332        & 12329 \\
 105          & 172         & 277         & 145030      & 4956        & 5387        & 7242        & 1966        & 9109        & 12700 \\
 105          & 173         & 278         & 149147      & 3954        & 5736        & 7055        & 3317        & 8910        & 13071 \\
 105          & 174         & 279         & 152445      & 4773        & 5760        & 6867        & 2528        & 8727        & 13428 \\
 105          & 175         & 280         & 156716      & 3800        & 6101        & 6650        & 3841        & 8573        & 13784 \\
 105          & 176         & 281         & 160148      & 4639        & 6118        & 6427        & 3026        & 8439        & 14126 \\
 105          & 177         & 282         & 164517      & 3702        & 6450        & 6169        & 4294        & 8341        & 14465 \\
 105          & 178         & 283         & 168021      & 4567        & 6459        & 5899        & 3446        & 8269        & 14790 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 105          & 179         & 284         & 172419      & 3673        & 6780        & 5589        & 4662        & 8240        & 15112 \\
 105          & 180         & 285         & 175918      & 4572        & 6782        & 5259        & 3772        & 8245        & 15418 \\
 105          & 181         & 286         & 180260      & 3728        & 7092        & 4882        & 4926        & 8301        & 15721 \\
 105          & 182         & 287         & 183662      & 4669        & 7084        & 4478        & 3984        & 8398        & 16008 \\
 105          & 183         & 288         & 187847      & 3886        & 7382        & 4018        & 5067        & 8555        & 16290 \\
 105          & 184         & 289         & 191038      & 4880        & 7364        & 3521        & 4061        & 8766        & 16555 \\
\end{tabular}
\begin{tabular}{llllllllll}
 106          & 138         & 244         & 117797      & 10916       &-740         & 11388       &-12987       & 20572       &-2822 \\
 106          & 139         & 245         & 116489      & 9379        &-710         & 11239       &-11426       & 20296       &-2390 \\
 106          & 140         & 246         & 113949      & 10610       &-323         & 11127       &-12266       & 19990       &-1965 \\
 106          & 141         & 247         & 112951      & 9069        &-289         & 11005       &-10695       & 19680       &-1526 \\
 106          & 142         & 248         & 110746      & 10275       & 99          & 10915       &-11509       & 19345       &-1095 \\
 106          & 143         & 249         & 110082      & 8735        & 138         & 10810       &-9934        & 19011       &-650 \\
 106          & 144         & 250         & 108230      & 9923        & 529         & 10732       &-10727       & 18658       &-213 \\
 106          & 145         & 251         & 107915      & 8386        & 571         & 10635       &-9152        & 18310       & 235 \\
 106          & 146         & 252         & 106427      & 9559        & 963         & 10563       &-9928        & 17946       & 676 \\
 106          & 147         & 253         & 106468      & 8030        & 1009        & 10470       &-8357        & 17589       & 1128 \\
 106          & 148         & 254         & 105349      & 9190        & 1401        & 10398       &-9119        & 17220       & 1572 \\
 106          & 149         & 255         & 105749      & 7671        & 1450        & 10305       &-7555        & 16861       & 2027 \\
 106          & 150         & 256         & 105000      & 8820        & 1841        & 10231       &-8306        & 16491       & 2471 \\
 106          & 151         & 257         & 105758      & 7312        & 1892        & 10135       &-6749        & 16133       & 2927 \\
 106          & 152         & 258         & 105377      & 8452        & 2283        & 10058       &-7492        & 15765       & 3372 \\
 106          & 153         & 259         & 106491      & 6957        & 2335        & 9958        &-5945        & 15410       & 3827 \\
 106          & 154         & 260         & 106473      & 8089        & 2725        & 9876        &-6680        & 15046       & 4271 \\
 106          & 155         & 261         & 107938      & 6606        & 2778        & 9772        &-5145        & 14695       & 4724 \\
 106          & 156         & 262         & 108277      & 7732        & 3165        & 9685        &-5874        & 14338       & 5166 \\
 106          & 157         & 263         & 110086      & 6262        & 3218        & 9576        &-4351        & 13994       & 5616 \\
 106          & 158         & 264         & 110776      & 7381        & 3603        & 9485        &-5076        & 13643       & 6054 \\
 106          & 159         & 265         & 112921      & 5925        & 3655        & 9371        &-3566        & 13307       & 6500 \\
 106          & 160         & 266         & 113953      & 7039        & 4036        & 9275        &-4288        & 12965       & 6933 \\
 106          & 161         & 267         & 116427      & 5598        & 4088        & 9158        &-2793        & 12637       & 7373 \\
 106          & 162         & 268         & 117790      & 6707        & 4465        & 9056        &-3514        & 12305       & 7800 \\
 106          & 163         & 269         & 120580      & 5281        & 4515        & 8933        &-2034        & 11988       & 8234 \\
 106          & 164         & 270         & 122264      & 6387        & 4888        & 8825        &-2756        & 11669       & 8654 \\
 106          & 165         & 271         & 125357      & 4978        & 4935        & 8695        &-1294        & 11365       & 9079 \\
 106          & 166         & 272         & 127346      & 6082        & 5303        & 8580        &-2019        & 11061       & 9491 \\
 106          & 167         & 273         & 130725      & 4691        & 5347        & 8441        &-578         & 10774       & 9906 \\
 106          & 168         & 274         & 133000      & 5797        & 5709        & 8315        &-1308        & 10488       & 10308 \\
 106          & 169         & 275         & 136645      & 4426        & 5749        & 8165        & 109         & 10223       & 10713 \\
 106          & 170         & 276         & 139180      & 5535        & 6104        & 8025        &-630         & 9961        & 11104 \\
 106          & 171         & 277         & 143064      & 4188        & 6140        & 7857        & 760         & 9723        & 11498 \\
 106          & 172         & 278         & 145830      & 5304        & 6488        & 7698        & 7           & 9493        & 11875 \\
 106          & 173         & 279         & 149917      & 3984        & 6519        & 7508        & 1366        & 9289        & 12256 \\
 106          & 174         & 280         & 152875      & 5113        & 6859        & 7321        & 594         & 9097        & 12620 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 106          & 175         & 281         & 157121      & 3824        & 6883        & 7101        & 1915        & 8937        & 12985 \\
 106          & 176         & 282         & 160222      & 4970        & 7214        & 6880        & 1118        & 8795        & 13333 \\
 106          & 177         & 283         & 164574      & 3719        & 7232        & 6620        & 2395        & 8690        & 13682 \\
 106          & 178         & 284         & 167756      & 4888        & 7553        & 6353        & 1564        & 8608        & 14013 \\
 106          & 179         & 285         & 172145      & 3682        & 7562        & 6042        & 2790        & 8571        & 14343 \\
 106          & 180         & 286         & 175334      & 4882        & 7873        & 5717        & 1918        & 8565        & 14655 \\
 106          & 181         & 287         & 179677      & 3727        & 7872        & 5341        & 3082        & 8610        & 14964 \\
 106          & 182         & 288         & 182780      & 4968        & 8170        & 4944        & 2158        & 8696        & 15254 \\
 106          & 183         & 289         & 186977      & 3874        & 8159        & 4487        & 3251        & 8843        & 15541 \\
 106          & 184         & 290         & 189883      & 5164        & 8444        & 4001        & 2263        & 9039        & 15808 \\
\\
 107          & 140         & 247         & 123647      & 10639       &-2408        & 11454       &-11318       & 20410       &-2732 \\
 107          & 141         & 248         & 122256      & 9462        &-2015        & 11342       &-9765        & 20101       &-2305 \\
 107          & 142         & 249         & 120017      & 10310       &-1981        & 11255       &-10587       & 19772       &-1882 \\
 107          & 143         & 250         & 118958      & 9130        &-1586        & 11160       &-9030        & 19440       &-1447 \\
 107          & 144         & 251         & 117068      & 9961        &-1548        & 11085       &-9831        & 19091       &-1019 \\
 107          & 145         & 252         & 116355      & 8783        &-1151        & 10998       &-8273        & 18744       &-579 \\
 107          & 146         & 253         & 114825      & 9601        &-1109        & 10930       &-9056        & 18384       &-146 \\
 107          & 147         & 254         & 114468      & 8428        &-711         & 10845       &-7501        & 18029       & 297 \\
 107          & 148         & 255         & 113304      & 9235        &-666         & 10777       &-8270        & 17664       & 735 \\
 107          & 149         & 256         & 113306      & 8069        &-268         & 10692       &-6721        & 17305       & 1181 \\
 107          & 150         & 257         & 112508      & 8869        &-219         & 10622       &-7478        & 16938       & 1622 \\
 107          & 151         & 258         & 112869      & 7710        & 178         & 10534       &-5936        & 16579       & 2071 \\
 107          & 152         & 259         & 112436      & 8503        & 229         & 10459       &-6683        & 16214       & 2512 \\
 107          & 153         & 260         & 113153      & 7354        & 626         & 10366       &-5150        & 15858       & 2962 \\
 107          & 154         & 261         & 113083      & 8141        & 678         & 10286       &-5889        & 15496       & 3404 \\
 107          & 155         & 262         & 114151      & 7002        & 1075        & 10188       &-4366        & 15144       & 3853 \\
 107          & 156         & 263         & 114437      & 7785        & 1128        & 10103       &-5098        & 14788       & 4294 \\
 107          & 157         & 264         & 115852      & 6656        & 1522        & 10000       &-3586        & 14442       & 4741 \\
 107          & 158         & 265         & 116488      & 7435        & 1576        & 9909        &-4313        & 14091       & 5180 \\
 107          & 159         & 266         & 118242      & 6317        & 1968        & 9801        &-2814        & 13752       & 5624 \\
 107          & 160         & 267         & 119220      & 7093        & 2022        & 9705        &-3537        & 13410       & 6059 \\
 107          & 161         & 268         & 121305      & 5986        & 2410        & 9591        &-2050        & 13079       & 6499 \\
 107          & 162         & 269         & 122615      & 6760        & 2464        & 9489        &-2771        & 12747       & 6929 \\
 107          & 163         & 270         & 125020      & 5666        & 2849        & 9369        &-1300        & 12426       & 7364 \\
 107          & 164         & 271         & 126652      & 6439        & 2900        & 9259        &-2020        & 12105       & 7789 \\
 107          & 165         & 272         & 129365      & 5358        & 3281        & 9133        &-565         & 11798       & 8216 \\
 107          & 166         & 273         & 131304      & 6132        & 3330        & 9015        &-1288        & 11491       & 8633 \\
 107          & 167         & 274         & 134308      & 5067        & 3706        & 8879        & 147         & 11199       & 9053 \\
 107          & 168         & 275         & 136535      & 5843        & 3753        & 8750        &-579         & 10910       & 9462 \\
 107          & 169         & 276         & 139810      & 4796        & 4123        & 8601        & 834         & 10640       & 9872 \\
 107          & 170         & 277         & 142303      & 5578        & 4166        & 8458        & 99          & 10375       & 10271 \\
 107          & 171         & 278         & 145823      & 4551        & 4529        & 8292        & 1486        & 10130       & 10670 \\
 107          & 172         & 279         & 148550      & 5343        & 4568        & 8129        & 739         & 9895        & 11057 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 107          & 173         & 280         & 152281      & 4341        & 4925        & 7940        & 2096        & 9684        & 11444 \\
 107          & 174         & 281         & 155206      & 5146        & 4958        & 7750        & 1330        & 9487        & 11817 \\
 107          & 175         & 282         & 159104      & 4172        & 5306        & 7532        & 2651        & 9319        & 12189 \\
 107          & 176         & 283         & 162178      & 4997        & 5332        & 7308        & 1861        & 9170        & 12547 \\
 107          & 177         & 284         & 166191      & 4058        & 5671        & 7050        & 3139        & 9055        & 12903 \\
 107          & 178         & 285         & 169355      & 4908        & 5690        & 6781        & 2316        & 8966        & 13244 \\
 107          & 179         & 286         & 173415      & 4010        & 6018        & 6473        & 3543        & 8918        & 13581 \\
 107          & 180         & 287         & 176594      & 4892        & 6028        & 6148        & 2680        & 8902        & 13901 \\
 107          & 181         & 288         & 180622      & 4043        & 6344        & 5777        & 3846        & 8936        & 14216 \\
 107          & 182         & 289         & 183725      & 4967        & 6343        & 5382        & 2932        & 9011        & 14514 \\
 107          & 183         & 290         & 187620      & 4176        & 6645        & 4934        & 4027        & 9144        & 14805 \\
 107          & 184         & 291         & 190540      & 5151        & 6632        & 4453        & 3049        & 9328        & 15076 \\
\\
 108          & 142         & 250         & 127988      & 10687       &-682         & 11614       &-12662       & 20175       &-2663 \\
 108          & 143         & 251         & 126899      & 9160        &-652         & 11522       &-11111       & 19848       &-2238 \\
 108          & 144         & 252         & 124629      & 10340       &-272         & 11457       &-11908       & 19501       &-1820 \\
 108          & 145         & 253         & 123882      & 8818        &-237         & 11374       &-10356       & 19159       &-1389 \\
 108          & 146         & 254         & 121970      & 9982        & 143         & 11315       &-11135       & 18801       &-965 \\
 108          & 147         & 255         & 121574      & 8467        & 182         & 11234       &-9585        & 18450       &-528 \\
 108          & 148         & 256         & 120027      & 9618        & 565         & 11175       &-10349       & 18085       &-100 \\
 108          & 149         & 257         & 119986      & 8112        & 608         & 11093       &-8804        & 17730       & 340 \\
 108          & 150         & 258         & 118805      & 9252        & 991         & 11031       &-9557        & 17364       & 772 \\
 108          & 151         & 259         & 119120      & 7756        & 1037        & 10946       &-8018        & 17009       & 1216 \\
 108          & 152         & 260         & 118304      & 8887        & 1421        & 10879       &-8760        & 16644       & 1651 \\
 108          & 153         & 261         & 118972      & 7402        & 1470        & 10789       &-7230        & 16290       & 2096 \\
 108          & 154         & 262         & 118518      & 8525        & 1854        & 10716       &-7963        & 15928       & 2532 \\
 108          & 155         & 263         & 119536      & 7053        & 1904        & 10620       &-6442        & 15579       & 2979 \\
 108          & 156         & 264         & 119439      & 8168        & 2287        & 10541       &-7167        & 15221       & 3416 \\
 108          & 157         & 265         & 120802      & 6708        & 2339        & 10439       &-5656        & 14876       & 3862 \\
 108          & 158         & 266         & 121056      & 7816        & 2720        & 10354       &-6376        & 14525       & 4297 \\
 108          & 159         & 267         & 122757      & 6370        & 2773        & 10246       &-4876        & 14187       & 4741 \\
 108          & 160         & 268         & 123356      & 7473        & 3153        & 10154       &-5591        & 13843       & 5175 \\
 108          & 161         & 269         & 125387      & 6039        & 3206        & 10040       &-4104        & 13512       & 5617 \\
 108          & 162         & 270         & 126321      & 7137        & 3583        & 9942        &-4815        & 13177       & 6047 \\
 108          & 163         & 271         & 128673      & 5719        & 3636        & 9821        &-3342        & 12856       & 6485 \\
 108          & 164         & 272         & 129931      & 6813        & 4010        & 9715        &-4051        & 12532       & 6911 \\
 108          & 165         & 273         & 132592      & 5410        & 4062        & 9586        &-2594        & 12223       & 7343 \\
 108          & 166         & 274         & 134160      & 6502        & 4432        & 9471        &-3304        & 11913       & 7763 \\
 108          & 167         & 275         & 137115      & 5116        & 4482        & 9332        &-1865        & 11619       & 8188 \\
 108          & 168         & 276         & 138976      & 6209        & 4848        & 9205        &-2579        & 11326       & 8601 \\
 108          & 169         & 277         & 142204      & 4843        & 4895        & 9053        &-1160        & 11053       & 9019 \\
 108          & 170         & 278         & 144336      & 5939        & 5256        & 8911        &-1882        & 10783       & 9422 \\
 108          & 171         & 279         & 147811      & 4595        & 5300        & 8741        &-488         & 10535       & 9830 \\
 108          & 172         & 280         & 150184      & 5698        & 5655        & 8579        &-1221        & 10293       & 10223 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 108          & 173         & 281         & 153875      & 4380        & 5694        & 8386        & 143         & 10078       & 10619 \\
 108          & 174         & 282         & 156453      & 5493        & 6041        & 8197        &-606         & 9874        & 10999 \\
 108          & 175         & 283         & 160317      & 4206        & 6075        & 7975        & 723         & 9700        & 11382 \\
 108          & 176         & 284         & 163052      & 5336        & 6415        & 7752        &-50          & 9543        & 11747 \\
 108          & 177         & 285         & 167038      & 4085        & 6442        & 7491        & 1237        & 9421        & 12113 \\
 108          & 178         & 286         & 169872      & 5237        & 6771        & 7224        & 432         & 9323        & 12462 \\
 108          & 179         & 287         & 173914      & 4028        & 6790        & 6915        & 1670        & 9266        & 12809 \\
 108          & 180         & 288         & 176775      & 5210        & 7108        & 6593        & 825         & 9239        & 13136 \\
 108          & 181         & 289         & 180793      & 4052        & 7117        & 6223        & 2003        & 9263        & 13461 \\
 108          & 182         & 290         & 183593      & 5272        & 7421        & 5833        & 1108        & 9324        & 13765 \\
 108          & 183         & 291         & 187491      & 4173        & 7418        & 5388        & 2216        & 9445        & 14063 \\
 108          & 184         & 292         & 190122      & 5440        & 7707        & 4916        & 1258        & 9613        & 14339 \\
\\
 109          & 144         & 253         & 134238      & 10370       &-2319        & 11796       &-10997       & 19914       &-2592 \\
 109          & 145         & 254         & 133105      & 9203        &-1934        & 11722       &-9463        & 19574       &-2172 \\
 109          & 146         & 255         & 131160      & 10016       &-1900        & 11667       &-10250       & 19220       &-1756 \\
 109          & 147         & 256         & 130377      & 8854        &-1513        & 11596       &-8717        & 18871       &-1330 \\
 109          & 148         & 257         & 128791      & 9657        &-1475        & 11541       &-9489        & 18511       &-909 \\
 109          & 149         & 258         & 128362      & 8500        &-1086        & 11468       &-7961        & 18157       &-478 \\
 109          & 150         & 259         & 127139      & 9294        &-1044        & 11409       &-8720        & 17795       &-52 \\
 109          & 151         & 260         & 127064      & 8145        &-655         & 11333       &-7197        & 17440       & 382 \\
 109          & 152         & 261         & 126202      & 8932        &-609         & 11269       &-7945        & 17078       & 811 \\
 109          & 153         & 262         & 126481      & 7792        &-219         & 11187       &-6429        & 16725       & 1250 \\
 109          & 154         & 263         & 125978      & 8574        &-171         & 11116       &-7168        & 16367       & 1682 \\
 109          & 155         & 264         & 126606      & 7442        & 218         & 11028       &-5661        & 16017       & 2122 \\
 109          & 156         & 265         & 126458      & 8219        & 269         & 10950       &-6391        & 15662       & 2556 \\
 109          & 157         & 266         & 127432      & 7097        & 658         & 10855       &-4893        & 15316       & 2997 \\
 109          & 158         & 267         & 127634      & 7869        & 711         & 10771       &-5616        & 14967       & 3431 \\
 109          & 159         & 268         & 128947      & 6758        & 1099        & 10669       &-4128        & 14628       & 3873 \\
 109          & 160         & 269         & 129491      & 7527        & 1153        & 10578       &-4845        & 14285       & 4306 \\
 109          & 161         & 270         & 131136      & 6426        & 1539        & 10469       &-3368        & 13953       & 4746 \\
 109          & 162         & 271         & 132015      & 7192        & 1594        & 10370       &-4081        & 13618       & 5178 \\
 109          & 163         & 272         & 133983      & 6103        & 1978        & 10253       &-2617        & 13295       & 5615 \\
 109          & 164         & 273         & 135186      & 6868        & 2033        & 10145       &-3327        & 12971       & 6044 \\
 109          & 165         & 274         & 137465      & 5792        & 2415        & 10019       &-1877        & 12660       & 6477 \\
 109          & 166         & 275         & 138980      & 6556        & 2469        & 9902        &-2587        & 12348       & 6901 \\
 109          & 167         & 276         & 141555      & 5495        & 2848        & 9765        &-1154        & 12052       & 7330 \\
 109          & 168         & 277         & 143364      & 6262        & 2900        & 9635        &-1866        & 11758       & 7748 \\
 109          & 169         & 278         & 146218      & 5217        & 3274        & 9485        &-452         & 11480       & 8170 \\
 109          & 170         & 279         & 148299      & 5989        & 3325        & 9338        &-1171        & 11207       & 8581 \\
 109          & 171         & 280         & 151406      & 4965        & 3694        & 9170        & 219         & 10954       & 8994 \\
 109          & 172         & 281         & 153732      & 5745        & 3741        & 9003        &-509         & 10710       & 9396 \\
 109          & 173         & 282         & 157059      & 4743        & 4104        & 8811        & 853         & 10488       & 9799 \\
 109          & 174         & 283         & 159594      & 5536        & 4147        & 8618        & 108         & 10280       & 10189 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 109          & 175         & 284         & 163103      & 4562        & 4503        & 8397        & 1437        & 10099       & 10579 \\
 109          & 176         & 285         & 165801      & 5373        & 4540        & 8170        & 671         & 9936        & 10955 \\
 109          & 177         & 286         & 169439      & 4432        & 4887        & 7910        & 1959        & 9806        & 11330 \\
 109          & 178         & 287         & 172244      & 5266        & 4916        & 7640        & 1163        & 9699        & 11688 \\
 109          & 179         & 288         & 175949      & 4365        & 5253        & 7333        & 2403        & 9632        & 12044 \\
 109          & 180         & 289         & 178789      & 5231        & 5274        & 7010        & 1568        & 9596        & 12382 \\
 109          & 181         & 290         & 182484      & 4376        & 5598        & 6643        & 2750        & 9607        & 12715 \\
 109          & 182         & 291         & 185274      & 5281        & 5607        & 6255        & 1865        & 9657        & 13028 \\
 109          & 183         & 292         & 188864      & 4482        & 5916        & 5817        & 2978        & 9763        & 13334 \\
 109          & 184         & 293         & 191500      & 5435        & 5910        & 5349        & 2031        & 9917        & 13618 \\
\\
 110          & 146         & 256         & 139095      & 10386       &-645         & 12040       &-12293       & 19616       &-2546 \\
 110          & 147         & 257         & 138281      & 8885        &-614         & 11974       &-10766       & 19271       &-2128 \\
 110          & 148         & 258         & 136323      & 10029       &-242         & 11927       &-11535       & 18914       &-1718 \\
 110          & 149         & 259         & 135859      & 8535        &-207         & 11859       &-10012       & 18564       &-1294 \\
 110          & 150         & 260         & 134262      & 9668        & 166         & 11809       &-10767       & 18204       &-878 \\
 110          & 151         & 261         & 134148      & 8184        & 205         & 11736       &-9249        & 17853       &-450 \\
 110          & 152         & 262         & 132911      & 9308        & 580         & 11680       &-9993        & 17493       &-29 \\
 110          & 153         & 263         & 133146      & 7835        & 623         & 11601       &-8482        & 17144       & 403 \\
 110          & 154         & 264         & 132268      & 8950        & 999         & 11539       &-9216        & 16785       & 828 \\
 110          & 155         & 265         & 132850      & 7489        & 1045        & 11452       &-7712        & 16439       & 1263 \\
 110          & 156         & 266         & 132325      & 8595        & 1422        & 11382       &-8437        & 16084       & 1691 \\
 110          & 157         & 267         & 133250      & 7146        & 1471        & 11289       &-6941        & 15742       & 2129 \\
 110          & 158         & 268         & 133075      & 8246        & 1847        & 11211       &-7658        & 15393       & 2558 \\
 110          & 159         & 269         & 134337      & 6809        & 1899        & 11110       &-6172        & 15056       & 2998 \\
 110          & 160         & 270         & 134505      & 7903        & 2275        & 11023       &-6882        & 14713       & 3428 \\
 110          & 161         & 271         & 136096      & 6479        & 2328        & 10914       &-5406        & 14382       & 3868 \\
 110          & 162         & 272         & 136600      & 7567        & 2703        & 10819       &-6111        & 14047       & 4298 \\
 110          & 163         & 273         & 138513      & 6157        & 2758        & 10701       &-4646        & 13725       & 4737 \\
 110          & 164         & 274         & 139343      & 7242        & 3132        & 10597       &-5348        & 13399       & 5165 \\
 110          & 165         & 275         & 141567      & 5846        & 3186        & 10469       &-3896        & 13088       & 5602 \\
 110          & 166         & 276         & 142710      & 6928        & 3558        & 10354       &-4596        & 12775       & 6028 \\
 110          & 167         & 277         & 145231      & 5550        & 3613        & 10214       &-3160        & 12478       & 6461 \\
 110          & 168         & 278         & 146671      & 6631        & 3982        & 10085       &-3862        & 12181       & 6883 \\
 110          & 169         & 279         & 149471      & 5271        & 4036        & 9931        &-2444        & 11903       & 7311 \\
 110          & 170         & 280         & 151186      & 6355        & 4401        & 9785        &-3150        & 11627       & 7727 \\
 110          & 171         & 281         & 154241      & 5016        & 4453        & 9612        &-1754        & 11372       & 8147 \\
 110          & 172         & 282         & 156206      & 6106        & 4814        & 9445        &-2469        & 11122       & 8555 \\
 110          & 173         & 283         & 159485      & 4792        & 4862        & 9249        &-1100        & 10898       & 8967 \\
 110          & 174         & 284         & 161665      & 5891        & 5217        & 9055        &-1829        & 10683       & 9365 \\
 110          & 175         & 285         & 165129      & 4607        & 5262        & 8829        &-492         & 10498       & 9765 \\
 110          & 176         & 286         & 167479      & 5721        & 5610        & 8601        &-1242        & 10328       & 10150 \\
 110          & 177         & 287         & 171080      & 4470        & 5648        & 8338        & 55          & 10191       & 10535 \\
 110          & 178         & 288         & 173546      & 5605        & 5986        & 8068        &-722         & 10076       & 10903 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 110          & 179         & 289         & 177221      & 4395        & 6017        & 7758        & 528         & 10001       & 11270 \\
 110          & 180         & 290         & 179734      & 5558        & 6344        & 7437        &-287         & 9954        & 11618 \\
 110          & 181         & 291         & 183409      & 4396        & 6364        & 7070        & 906         & 9954        & 11962 \\
 110          & 182         & 292         & 185886      & 5594        & 6677        & 6685        & 42          & 9991        & 12284 \\
 110          & 183         & 293         & 189468      & 4488        & 6684        & 6249        & 1169        & 10083       & 12600 \\
 110          & 184         & 294         & 191808      & 5731        & 6981        & 5790        & 244         & 10220       & 12891 \\
\\
 111          & 148         & 259         & 145871      & 10058       &-2258        & 12286       &-10664       & 19319       &-2501 \\
 111          & 149         & 260         & 145029      & 8913        &-1881        & 12227       &-9158        & 18971       &-2089 \\
 111          & 150         & 261         & 143398      & 9702        &-1847        & 12181       &-9922        & 18615       &-1681 \\
 111          & 151         & 262         & 142905      & 8564        &-1467        & 12117       &-8420        & 18267       &-1262 \\
 111          & 152         & 263         & 141629      & 9347        &-1429        & 12065       &-9172        & 17911       &-848 \\
 111          & 153         & 264         & 141484      & 8216        &-1048        & 11995       &-7676        & 17563       &-425 \\
 111          & 154         & 265         & 140562      & 8993        &-1005        & 11934       &-8417        & 17209       &-6 \\
 111          & 155         & 266         & 140763      & 7870        &-623         & 11856       &-6927        & 16863       & 421 \\
 111          & 156         & 267         & 140192      & 8642        &-577         & 11789       &-7658        & 16513       & 844 \\
 111          & 157         & 268         & 140734      & 7529        &-194         & 11702       &-6176        & 16171       & 1276 \\
 111          & 158         & 269         & 140509      & 8296        &-145         & 11625       &-6899        & 15825       & 1702 \\
 111          & 159         & 270         & 141387      & 7192        & 238         & 11530       &-5425        & 15489       & 2137 \\
 111          & 160         & 271         & 141503      & 7955        & 290         & 11444       &-6139        & 15148       & 2566 \\
 111          & 161         & 272         & 142712      & 6862        & 673         & 11339       &-4675        & 14818       & 3002 \\
 111          & 162         & 273         & 143160      & 7622        & 728         & 11244       &-5383        & 14485       & 3432 \\
 111          & 163         & 274         & 144691      & 6540        & 1111        & 11130       &-3928        & 14163       & 3869 \\
 111          & 164         & 275         & 145464      & 7298        & 1167        & 11024       &-4632        & 13838       & 4299 \\
 111          & 165         & 276         & 147307      & 6228        & 1549        & 10899       &-3189        & 13527       & 4736 \\
 111          & 166         & 277         & 148392      & 6986        & 1606        & 10781       &-3890        & 13215       & 5165 \\
 111          & 167         & 278         & 150533      & 5930        & 1987        & 10642       &-2461        & 12916       & 5600 \\
 111          & 168         & 279         & 151915      & 6689        & 2044        & 10510       &-3162        & 12619       & 6027 \\
 111          & 169         & 280         & 154337      & 5649        & 2422        & 10356       &-1750        & 12338       & 6458 \\
 111          & 170         & 281         & 155996      & 6412        & 2479        & 10206       &-2454        & 12061       & 6881 \\
 111          & 171         & 282         & 158676      & 5391        & 2854        & 10033       &-1063        & 11803       & 7307 \\
 111          & 172         & 283         & 160586      & 6161        & 2909        & 9861        &-1774        & 11552       & 7724 \\
 111          & 173         & 284         & 163495      & 5162        & 3279        & 9664        &-408         & 11323       & 8142 \\
 111          & 174         & 285         & 165622      & 5944        & 3332        & 9465        &-1132        & 11106       & 8550 \\
 111          & 175         & 286         & 168722      & 4971        & 3696        & 9237        & 203         & 10915       & 8958 \\
 111          & 176         & 287         & 171024      & 5768        & 3744        & 9005        &-540         & 10740       & 9354 \\
 111          & 177         & 288         & 174269      & 4827        & 4100        & 8740        & 758         & 10596       & 9748 \\
 111          & 178         & 289         & 176693      & 5647        & 4142        & 8467        &-11          & 10474       & 10128 \\
 111          & 179         & 290         & 180022      & 4742        & 4488        & 8157        & 1242        & 10389       & 10505 \\
 111          & 180         & 291         & 182502      & 5590        & 4520        & 7833        & 436         & 10333       & 10865 \\
 111          & 181         & 292         & 185843      & 4730        & 4855        & 7468        & 1634        & 10321       & 11219 \\
 111          & 182         & 293         & 188299      & 5615        & 4875        & 7084        & 782         & 10345       & 11553 \\
 111          & 183         & 294         & 191563      & 4807        & 5193        & 6653        & 1914        & 10422       & 11878 \\
 111          & 184         & 295         & 193897      & 5737        & 5199        & 6197        & 1003        & 10544       & 12180 \\
\\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 112          & 150         & 262         & 151325      & 10065       &-638         & 12577       &-11939       & 19004       &-2485 \\
 112          & 151         & 263         & 150801      & 8595        &-607         & 12517       &-10443       & 18661       &-2075 \\
 112          & 152         & 264         & 149160      & 9712        &-242         & 12473       &-11191       & 18307       &-1671 \\
 112          & 153         & 265         & 148979      & 8252        &-206         & 12406       &-9701        & 17964       &-1254 \\
 112          & 154         & 266         & 147691      & 9359        & 160         & 12354       &-10438       & 17612       &-845 \\
 112          & 155         & 267         & 147851      & 7911        & 201         & 12279       &-8954        & 17271       &-422 \\
 112          & 156         & 268         & 146911      & 9011        & 570         & 12218       &-9680        & 16922       &-7 \\
 112          & 157         & 269         & 147408      & 7574        & 614         & 12133       &-8202        & 16585       & 420 \\
 112          & 158         & 270         & 146813      & 8666        & 985         & 12062       &-8920        & 16240       & 840 \\
 112          & 159         & 271         & 147643      & 7241        & 1033        & 11967       &-7449        & 15908       & 1271 \\
 112          & 160         & 272         & 147387      & 8327        & 1405        & 11886       &-8158        & 15568       & 1695 \\
 112          & 161         & 273         & 148544      & 6914        & 1456        & 11782       &-6695        & 15241       & 2130 \\
 112          & 162         & 274         & 148620      & 7994        & 1829        & 11690       &-7397        & 14909       & 2557 \\
 112          & 163         & 275         & 150096      & 6594        & 1883        & 11575       &-5943        & 14589       & 2995 \\
 112          & 164         & 276         & 150496      & 7671        & 2256        & 11471       &-6639        & 14266       & 3424 \\
 112          & 165         & 277         & 152282      & 6285        & 2313        & 11343       &-5197        & 13956       & 3863 \\
 112          & 166         & 278         & 152995      & 7358        & 2686        & 11227       &-5889        & 13644       & 4292 \\
 112          & 167         & 279         & 155077      & 5988        & 2744        & 11085       &-4459        & 13347       & 4731 \\
 112          & 168         & 280         & 156088      & 7061        & 3116        & 10952       &-5149        & 13049       & 5161 \\
 112          & 169         & 281         & 158450      & 5708        & 3175        & 10794       &-3735        & 12769       & 5598 \\
 112          & 170         & 282         & 159739      & 6782        & 3545        & 10643       &-4428        & 12490       & 6025 \\
 112          & 171         & 283         & 162360      & 5450        & 3604        & 10464       &-3032        & 12232       & 6458 \\
 112          & 172         & 284         & 163903      & 6528        & 3971        & 10291       &-3731        & 11978       & 6881 \\
 112          & 173         & 285         & 166754      & 5220        & 4029        & 10088       &-2359        & 11748       & 7308 \\
 112          & 174         & 286         & 168519      & 6307        & 4392        & 9887        &-3069        & 11527       & 7724 \\
 112          & 175         & 287         & 171564      & 5025        & 4446        & 9654        &-1725        & 11332       & 8143 \\
 112          & 176         & 288         & 173510      & 6125        & 4803        & 9419        &-2453        & 11151       & 8547 \\
 112          & 177         & 289         & 176704      & 4877        & 4853        & 9149        &-1145        & 11002       & 8953 \\
 112          & 178         & 290         & 178780      & 5995        & 5202        & 8875        &-1898        & 10872       & 9344 \\
 112          & 179         & 291         & 182066      & 4785        & 5244        & 8560        &-633         & 10780       & 9733 \\
 112          & 180         & 292         & 184208      & 5929        & 5582        & 8237        &-1420        & 10714       & 10103 \\
 112          & 181         & 293         & 187516      & 4763        & 5615        & 7870        &-208         & 10692       & 10470 \\
 112          & 182         & 294         & 189648      & 5939        & 5939        & 7489        &-1040        & 10702       & 10815 \\
 112          & 183         & 295         & 192893      & 4826        & 5959        & 7059        & 107         & 10765       & 11152 \\
 112          & 184         & 296         & 194920      & 6044        & 6265        & 6609        &-781         & 10870       & 11465 \\
\\
 113          & 152         & 265         & 158681      & 9742        &-2231        & 12858       &-10363       & 18706       &-2473 \\
 113          & 153         & 266         & 158129      & 8622        &-1860        & 12799       &-8889        & 18365       &-2067 \\
 113          & 154         & 267         & 156805      & 9395        &-1825        & 12750       &-9634        & 18018       &-1664 \\
 113          & 155         & 268         & 156592      & 8284        &-1451        & 12682       &-8165        & 17680       &-1250 \\
 113          & 156         & 269         & 155611      & 9052        &-1411        & 12623       &-8898        & 17336       &-841 \\
 113          & 157         & 270         & 155733      & 7949        &-1035        & 12545       &-7435        & 17001       &-421 \\
 113          & 158         & 271         & 155092      & 8712        &-990         & 12475       &-8159        & 16661       &-5 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 113          & 159         & 272         & 155545      & 7618        &-613         & 12386       &-6701        & 16330       & 420 \\
 113          & 160         & 273         & 155239      & 8377        &-563         & 12305       &-7415        & 15995       & 841 \\
 113          & 161         & 274         & 156017      & 7293        &-184         & 12205       &-5965        & 15670       & 1272 \\
 113          & 162         & 275         & 156040      & 8048        &-131         & 12112       &-6671        & 15341       & 1698 \\
 113          & 163         & 276         & 157136      & 6975        & 249         & 11999       &-5229        & 15023       & 2133 \\
 113          & 164         & 277         & 157479      & 7728        & 306         & 11893       &-5928        & 14703       & 2562 \\
 113          & 165         & 278         & 158884      & 6666        & 687         & 11767       &-4495        & 14394       & 3000 \\
 113          & 166         & 279         & 159536      & 7418        & 747         & 11647       &-5189        & 14085       & 3433 \\
 113          & 167         & 280         & 161237      & 6370        & 1128        & 11505       &-3768        & 13789       & 3873 \\
 113          & 168         & 281         & 162186      & 7123        & 1190        & 11368       &-4459        & 13493       & 4307 \\
 113          & 169         & 282         & 164168      & 6089        & 1571        & 11209       &-3052        & 13212       & 4747 \\
 113          & 170         & 283         & 165393      & 6845        & 1635        & 11053       &-3744        & 12935       & 5180 \\
 113          & 171         & 284         & 167635      & 5829        & 2014        & 10872       &-2354        & 12675       & 5619 \\
 113          & 172         & 285         & 169114      & 6592        & 2078        & 10693       &-3050        & 12422       & 6049 \\
 113          & 173         & 286         & 171588      & 5596        & 2455        & 10487       &-1681        & 12189       & 6484 \\
 113          & 174         & 287         & 173290      & 6369        & 2517        & 10279       &-2387        & 11966       & 6909 \\
 113          & 175         & 288         & 175963      & 5398        & 2889        & 10043       &-1046        & 11767       & 7336 \\
 113          & 176         & 289         & 177850      & 6185        & 2949        & 9802        &-1767        & 11583       & 7752 \\
 113          & 177         & 290         & 180678      & 5243        & 3315        & 9530        &-459         & 11428       & 8168 \\
 113          & 178         & 291         & 182699      & 6049        & 3369        & 9250        &-1204        & 11292       & 8571 \\
 113          & 179         & 292         & 185629      & 5142        & 3726        & 8935        & 62          & 11191       & 8971 \\
 113          & 180         & 293         & 187725      & 5974        & 3771        & 8607        &-714         & 11117       & 9354 \\
 113          & 181         & 294         & 190688      & 5107        & 4116        & 8241        & 501         & 11082       & 9732 \\
 113          & 182         & 295         & 192786      & 5973        & 4151        & 7858        &-317         & 11081       & 10090 \\
 113          & 183         & 296         & 195701      & 5155        & 4480        & 7433        & 836         & 11129       & 10439 \\
 113          & 184         & 297         & 197710      & 6062        & 4498        & 6986        &-37          & 11218       & 10764 \\
\end{tabular}
\begin{tabular}{llllllllll}
 114          & 154         & 268         & 164757      & 9753        &-663         & 13171       &-11629       & 18404       &-2488 \\
 114          & 155         & 269         & 164510      & 8318        &-629         & 13105       &-10166       & 18071       &-2081 \\
 114          & 156         & 270         & 163169      & 9412        &-268         & 13052       &-10896       & 17730       &-1679 \\
 114          & 157         & 271         & 163251      & 7988        &-229         & 12975       &-9437        & 17401       &-1265 \\
 114          & 158         & 272         & 162247      & 9075        & 134         & 12911       &-10157       & 17064       &-856 \\
 114          & 159         & 273         & 162655      & 7663        & 178         & 12822       &-8704        & 16738       &-434 \\
 114          & 160         & 274         & 161983      & 8743        & 545         & 12745       &-9413        & 16406       &-18 \\
 114          & 161         & 275         & 162712      & 7342        & 594         & 12644       &-7966        & 16086       & 409 \\
 114          & 162         & 276         & 162366      & 8417        & 963         & 12554       &-8667        & 15760       & 832 \\
 114          & 163         & 277         & 163408      & 7029        & 1017        & 12439       &-7227        & 15446       & 1266 \\
 114          & 164         & 278         & 163380      & 8099        & 1388        & 12334       &-7919        & 15128       & 1694 \\
 114          & 165         & 279         & 164726      & 6724        & 1446        & 12204       &-6487        & 14824       & 2134 \\
 114          & 166         & 280         & 165006      & 7791        & 1819        & 12084       &-7174        & 14516       & 2566 \\
 114          & 167         & 281         & 166645      & 6431        & 1881        & 11938       &-5752        & 14223       & 3009 \\
 114          & 168         & 282         & 167220      & 7496        & 2254        & 11800       &-6435        & 13928       & 3445 \\
 114          & 169         & 283         & 169137      & 6154        & 2319        & 11634       &-5026        & 13650       & 3891 \\
 114          & 170         & 284         & 169989      & 7219        & 2693        & 11476       &-5708        & 13373       & 4328 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 114          & 171         & 285         & 172164      & 5896        & 2759        & 11288       &-4314        & 13115       & 4774 \\
 114          & 172         & 286         & 173270      & 6965        & 3132        & 11105       &-4999        & 12861       & 5211 \\
 114          & 173         & 287         & 175678      & 5663        & 3199        & 10892       &-3626        & 12628       & 5654 \\
 114          & 174         & 288         & 177010      & 6739        & 3569        & 10681       &-4319        & 12402       & 6086 \\
 114          & 175         & 289         & 179617      & 5463        & 3635        & 10437       &-2971        & 12203       & 6524 \\
 114          & 176         & 290         & 181137      & 6551        & 4001        & 10193       &-3678        & 12014       & 6950 \\
 114          & 177         & 291         & 183904      & 5304        & 4062        & 9914        &-2361        & 11856       & 7378 \\
 114          & 178         & 292         & 185566      & 6408        & 4422        & 9631        &-3089        & 11713       & 7791 \\
 114          & 179         & 293         & 188439      & 5198        & 4478        & 9310        &-1812        & 11606       & 8204 \\
 114          & 180         & 294         & 190187      & 6323        & 4827        & 8982        &-2570        & 11521       & 8599 \\
 114          & 181         & 295         & 193104      & 5154        & 4873        & 8612        &-1341        & 11478       & 8990 \\
 114          & 182         & 296         & 194865      & 6309        & 5209        & 8232        &-2140        & 11464       & 9360 \\
 114          & 183         & 297         & 197748      & 5188        & 5242        & 7806        &-971         & 11498       & 9722 \\
 114          & 184         & 298         & 199438      & 6380        & 5560        & 7365        &-1822        & 11569       & 10059 \\
\\
 115          & 156         & 271         & 172689      & 9447        &-2231        & 13459       &-10111       & 18129       &-2500 \\
 115          & 157         & 272         & 172405      & 8355        &-1864        & 13388       &-8667        & 17803       &-2093 \\
 115          & 158         & 273         & 171360      & 9116        &-1823        & 13323       &-9393        & 17472       &-1689 \\
 115          & 159         & 274         & 171397      & 8033        &-1452        & 13239       &-7954        & 17150       &-1274 \\
 115          & 160         & 275         & 170679      & 8789        &-1406        & 13161       &-8670        & 16823       &-861 \\
 115          & 161         & 276         & 171033      & 7717        &-1031        & 13062       &-7236        & 16506       &-437 \\
 115          & 162         & 277         & 170635      & 8469        &-980         & 12970       &-7941        & 16186       &-16 \\
 115          & 163         & 278         & 171299      & 7406        &-602         & 12857       &-6513        & 15876       & 414 \\
 115          & 164         & 279         & 171214      & 8156        &-545         & 12748       &-7210        & 15563       & 843 \\
 115          & 165         & 280         & 172180      & 7105        &-165         & 12619       &-5789        & 15261       & 1281 \\
 115          & 166         & 281         & 172398      & 7853        &-103         & 12494       &-6478        & 14958       & 1716 \\
 115          & 167         & 282         & 173655      & 6814        & 279         & 12346       &-5066        & 14667       & 2160 \\
 115          & 168         & 283         & 174163      & 7563        & 345         & 12202       &-5750        & 14377       & 2600 \\
 115          & 169         & 284         & 175697      & 6537        & 729         & 12034       &-4349        & 14100       & 3048 \\
 115          & 170         & 285         & 176479      & 7289        & 798         & 11868       &-5031        & 13827       & 3492 \\
 115          & 171         & 286         & 178270      & 6280        & 1183        & 11677       &-3644        & 13569       & 3942 \\
 115          & 172         & 287         & 179304      & 7036        & 1254        & 11486       &-4327        & 13317       & 4387 \\
 115          & 173         & 288         & 181329      & 6046        & 1637        & 11269       &-2959        & 13083       & 4836 \\
 115          & 174         & 289         & 182588      & 6811        & 1710        & 11049       &-3648        & 12858       & 5279 \\
 115          & 175         & 290         & 184816      & 5844        & 2090        & 10802       &-2303        & 12656       & 5725 \\
 115          & 176         & 291         & 186265      & 6621        & 2161        & 10550       &-3004        & 12465       & 6162 \\
 115          & 177         & 292         & 188656      & 5680        & 2537        & 10267       &-1688        & 12302       & 6600 \\
 115          & 178         & 293         & 190252      & 6475        & 2603        & 9977        &-2409        & 12156       & 7025 \\
 115          & 179         & 294         & 192757      & 5565        & 2971        & 9654        &-1130        & 12041       & 7449 \\
 115          & 180         & 295         & 194445      & 6383        & 3030        & 9320        &-1879        & 11948       & 7857 \\
 115          & 181         & 296         & 197005      & 5511        & 3387        & 8951        &-646         & 11894       & 8261 \\
 115          & 182         & 297         & 198719      & 6357        & 3435        & 8568        &-1433        & 11868       & 8644 \\
 115          & 183         & 298         & 201261      & 5529        & 3776        & 8147        &-257         & 11887       & 9018 \\
 115          & 184         & 299         & 202919      & 6412        & 3807        & 7708        &-1094        & 11942       & 9368 \\
\\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 116          & 158         & 274         & 179352      & 9472        &-703         & 13758       &-11369       & 17862       &-2526 \\
 116          & 159         & 275         & 179349      & 8074        &-662         & 13672       &-9934        & 17547       &-2115 \\
 116          & 160         & 276         & 178269      & 9151        &-301         & 13597       &-10646       & 17225       &-1708 \\
 116          & 161         & 277         & 178576      & 7764        &-254         & 13496       &-9215        & 16915       &-1286 \\
 116          & 162         & 278         & 177813      & 8834        & 110         & 13404       &-9916        & 16598       &-869 \\
 116          & 163         & 279         & 178424      & 7460        & 164         & 13287       &-8491        & 16294       &-438 \\
 116          & 164         & 280         & 177970      & 8525        & 533         & 13179       &-9182        & 15986       &-11 \\
 116          & 165         & 281         & 178877      & 7164        & 592         & 13044       &-7762        & 15690       & 427 \\
 116          & 166         & 282         & 178722      & 8226        & 965         & 12917       &-8445        & 15390       & 862 \\
 116          & 167         & 283         & 179914      & 6879        & 1030        & 12762       &-7034        & 15105       & 1309 \\
 116          & 168         & 284         & 180046      & 7938        & 1406        & 12615       &-7710        & 14817       & 1751 \\
 116          & 169         & 285         & 181510      & 6607        & 1475        & 12439       &-6308        & 14546       & 2204 \\
 116          & 170         & 286         & 181914      & 7667        & 1853        & 12269       &-6981        & 14274       & 2652 \\
 116          & 171         & 287         & 183632      & 6353        & 1926        & 12070       &-5592        & 14020       & 3109 \\
 116          & 172         & 288         & 184288      & 7415        & 2305        & 11874       &-6265        & 13768       & 3559 \\
 116          & 173         & 289         & 186237      & 6122        & 2380        & 11648       &-4893        & 13537       & 4018 \\
 116          & 174         & 290         & 187119      & 7189        & 2758        & 11423       &-5570        & 13312       & 4468 \\
 116          & 175         & 291         & 189270      & 5920        & 2834        & 11167       &-4219        & 13109       & 4925 \\
 116          & 176         & 292         & 190345      & 6996        & 3209        & 10910       &-4907        & 12916       & 5370 \\
 116          & 177         & 293         & 192661      & 5754        & 3283        & 10619       &-3584        & 12751       & 5820 \\
 116          & 178         & 294         & 193888      & 6844        & 3652        & 10325       &-4289        & 12599       & 6256 \\
 116          & 179         & 295         & 196325      & 5634        & 3721        & 9995        &-3000        & 12479       & 6692 \\
 116          & 180         & 296         & 197652      & 6743        & 4082        & 9660        &-3731        & 12378       & 7112 \\
 116          & 181         & 297         & 200152      & 5571        & 4141        & 9287        &-2486        & 12314       & 7529 \\
 116          & 182         & 298         & 201518      & 6705        & 4489        & 8906        &-3253        & 12276       & 7924 \\
 116          & 183         & 299         & 204014      & 5575        & 4535        & 8485        &-2062        & 12281       & 8311 \\
 116          & 184         & 300         & 205344      & 6741        & 4864        & 8053        &-2877        & 12317       & 8672 \\
\\
 117          & 160         & 277         & 187792      & 9194        &-2234        & 14007       &-9899        & 17633       &-2535 \\
 117          & 161         & 278         & 187730      & 8133        &-1864        & 13907       &-8482        & 17328       &-2118 \\
 117          & 162         & 279         & 186915      & 8885        &-1813        & 13811       &-9188        & 17019       &-1702 \\
 117          & 163         & 280         & 187152      & 7834        &-1438        & 13693       &-7775        & 16720       &-1274 \\
 117          & 164         & 281         & 186640      & 8583        &-1380        & 13579       &-8471        & 16418       &-847 \\
 117          & 165         & 282         & 187167      & 7543        &-1001        & 13443       &-7063        & 16127       &-409 \\
 117          & 166         & 283         & 186948      & 8290        &-937         & 13308       &-7749        & 15834       & 28 \\
 117          & 167         & 284         & 187757      & 7262        &-554         & 13151       &-6347        & 15553       & 476 \\
 117          & 168         & 285         & 187819      & 8009        &-483         & 12995       &-7026        & 15271       & 922 \\
 117          & 169         & 286         & 188896      & 6994        &-96          & 12815       &-5633        & 15003       & 1378 \\
 117          & 170         & 287         & 189225      & 7742        &-21          & 12636       &-6307        & 14736       & 1831 \\
 117          & 171         & 288         & 190554      & 6742        & 367         & 12432       &-4925        & 14484       & 2293 \\
 117          & 172         & 289         & 191130      & 7494        & 446         & 12226       &-5597        & 14237       & 2752 \\
 117          & 173         & 290         & 192690      & 6512        & 836         & 11994       &-4230        & 14006       & 3217 \\
 117          & 174         & 291         & 193490      & 7271        & 917         & 11760       &-4905        & 13783       & 3676 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 117          & 175         & 292         & 195252      & 6308        & 1306        & 11498       &-3558        & 13580       & 4141 \\
 117          & 176         & 293         & 196245      & 7078        & 1388        & 11231       &-4242        & 13387       & 4597 \\
 117          & 177         & 294         & 198177      & 6139        & 1772        & 10936       &-2920        & 13217       & 5056 \\
 117          & 178         & 295         & 199325      & 6923        & 1851        & 10635       &-3619        & 13062       & 5504 \\
 117          & 179         & 296         & 201383      & 6013        & 2230        & 10302       &-2329        & 12936       & 5951 \\
 117          & 180         & 297         & 202639      & 6815        & 2302        & 9962        &-3051        & 12828       & 6384 \\
 117          & 181         & 298         & 204772      & 5938        & 2669        & 9589        &-1803        & 12754       & 6811 \\
 117          & 182         & 299         & 206077      & 6766        & 2730        & 9206        &-2559        & 12704       & 7220 \\
 117          & 183         & 300         & 208221      & 5927        & 3082        & 8790        &-1363        & 12693       & 7617 \\
 117          & 184         & 301         & 209506      & 6786        & 3126        & 8361        &-2163        & 12713       & 7991 \\
\\
 118          & 162         & 280         & 194927      & 9247        &-723         & 14233       &-11140       & 17427       &-2536 \\
 118          & 163         & 281         & 195111      & 7888        &-669         & 14109       &-9730        & 17136       &-2108 \\
 118          & 164         & 282         & 194231      & 8951        &-302         & 13992       &-10420       & 16839       &-1682 \\
 118          & 165         & 283         & 194697      & 7604        &-240         & 13848       &-9015        & 16556       &-1242 \\
 118          & 166         & 284         & 194105      & 8663        & 132         & 13710       &-9695        & 16268       &-805 \\
 118          & 167         & 285         & 194845      & 7330        & 200         & 13543       &-8294        & 15994       &-353 \\
 118          & 168         & 286         & 194529      & 8387        & 578         & 13382       &-8966        & 15718       & 95 \\
 118          & 169         & 287         & 195532      & 7068        & 652         & 13193       &-7573        & 15455       & 556 \\
 118          & 170         & 288         & 195479      & 8124        & 1034        & 13007       &-8238        & 15192       & 1013 \\
 118          & 171         & 289         & 196728      & 6822        & 1114        & 12792       &-6855        & 14946       & 1482 \\
 118          & 172         & 290         & 196920      & 7879        & 1499        & 12581       &-7518        & 14701       & 1945 \\
 118          & 173         & 291         & 198396      & 6595        & 1582        & 12338       &-6148        & 14474       & 2419 \\
 118          & 174         & 292         & 198811      & 7656        & 1968        & 12097       &-6813        & 14252       & 2885 \\
 118          & 175         & 293         & 200488      & 6394        & 2053        & 11825       &-5460        & 14050       & 3360 \\
 118          & 176         & 294         & 201097      & 7461        & 2436        & 11553       &-6132        & 13856       & 3825 \\
 118          & 177         & 295         & 202944      & 6224        & 2522        & 11249       &-4803        & 13685       & 4295 \\
 118          & 178         & 296         & 203713      & 7302        & 2901        & 10943       &-5488        & 13526       & 4752 \\
 118          & 179         & 297         & 205691      & 6093        & 2981        & 10604       &-4189        & 13396       & 5211 \\
 118          & 180         & 298         & 206575      & 7186        & 3352        & 10262       &-4895        & 13280       & 5654 \\
 118          & 181         & 299         & 208636      & 6010        & 3424        & 9886        &-3636        & 13197       & 6094 \\
 118          & 182         & 300         & 209584      & 7123        & 3781        & 9506        &-4373        & 13134       & 6512 \\
 118          & 183         & 301         & 211669      & 5985        & 3840        & 9092        &-3163        & 13109       & 6922 \\
 118          & 184         & 302         & 212616      & 7124        & 4179        & 8672        &-3942        & 13110       & 7305 \\
\\
 119          & 164         & 283         & 203712      & 9010        &-2192        & 14371       &-9705        & 17271       &-2494 \\
 119          & 165         & 284         & 203800      & 7983        &-1813        & 14223       &-8310        & 16994       &-2054 \\
 119          & 166         & 285         & 203140      & 8731        &-1746        & 14075       &-8994        & 16714       &-1613 \\
 119          & 167         & 286         & 203496      & 7715        &-1361        & 13903       &-7603        & 16446       &-1160 \\
 119          & 168         & 287         & 203105      & 8461        &-1286        & 13732       &-8278        & 16177       &-708 \\
 119          & 169         & 288         & 203718      & 7458        &-896         & 13536       &-6893        & 15920       &-243 \\
 119          & 170         & 289         & 203583      & 8205        &-815         & 13339       &-7560        & 15664       & 219 \\
 119          & 171         & 290         & 204439      & 7215        &-421         & 13117       &-6185        & 15421       & 693 \\
 119          & 172         & 291         & 204544      & 7965        &-334         & 12894       &-6848        & 15181       & 1164 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 119          & 173         & 292         & 205624      & 6991        & 60          & 12644       &-5484        & 14957       & 1643 \\
 119          & 174         & 293         & 205948      & 7746        & 151         & 12393       &-6147        & 14738       & 2119 \\
 119          & 175         & 294         & 207230      & 6790        & 546         & 12114       &-4799        & 14536       & 2600 \\
 119          & 176         & 295         & 207748      & 7553        & 638         & 11832       &-5467        & 14343       & 3075 \\
 119          & 177         & 296         & 209201      & 6617        & 1032        & 11523       &-4141        & 14171       & 3554 \\
 119          & 178         & 297         & 209881      & 7391        & 1121        & 11210       &-4821        & 14009       & 4022 \\
 119          & 179         & 298         & 211471      & 6480        & 1508        & 10868       &-3523        & 13872       & 4490 \\
 119          & 180         & 299         & 212273      & 7269        & 1591        & 10522       &-4221        & 13750       & 4944 \\
 119          & 181         & 300         & 213957      & 6387        & 1968        & 10148       &-2960        & 13656       & 5392 \\
 119          & 182         & 301         & 214833      & 7195        & 2040        & 9768        &-3687        & 13582       & 5822 \\
 119          & 183         & 302         & 216558      & 6346        & 2400        & 9361        &-2473        & 13541       & 6240 \\
 119          & 184         & 303         & 217450      & 7179        & 2454        & 8948        &-3239        & 13525       & 6633 \\
\\
 120          & 166         & 286         & 211100      & 9105        &-670         & 14444       &-10915       & 17153       &-2416 \\
 120          & 167         & 287         & 211383      & 7787        &-598         & 14261       &-9525        & 16893       &-1959 \\
 120          & 168         & 288         & 210612      & 8842        &-217         & 14082       &-10193       & 16630       &-1504 \\
 120          & 169         & 289         & 211144      & 7538        &-137         & 13874       &-8809        & 16381       &-1034 \\
 120          & 170         & 290         & 210624      & 8591        & 248         & 13669       &-9468        & 16130       &-566 \\
 120          & 171         & 291         & 211393      & 7302        & 335         & 13435       &-8091        & 15894       &-86 \\
 120          & 172         & 292         & 211108      & 8355        & 724         & 13204       &-8746        & 15658       & 389 \\
 120          & 173         & 293         & 212096      & 7083        & 816         & 12943       &-7380        & 15439       & 877 \\
 120          & 174         & 294         & 212029      & 8137        & 1207        & 12684       &-8033        & 15221       & 1359 \\
 120          & 175         & 295         & 213216      & 6885        & 1302        & 12394       &-6681        & 15022       & 1849 \\
 120          & 176         & 296         & 213343      & 7944        & 1693        & 12107       &-7338        & 14829       & 2332 \\
 120          & 177         & 297         & 214702      & 6712        & 1788        & 11789       &-6006        & 14656       & 2820 \\
 120          & 178         & 298         & 214995      & 7778        & 2175        & 11472       &-6673        & 14491       & 3296 \\
 120          & 179         & 299         & 216495      & 6571        & 2265        & 11125       &-5367        & 14349       & 3774 \\
 120          & 180         & 300         & 216918      & 7648        & 2643        & 10779       &-6051        & 14219       & 4235 \\
 120          & 181         & 301         & 218520      & 6468        & 2725        & 10404       &-4780        & 14116       & 4693 \\
 120          & 182         & 302         & 219031      & 7560        & 3090        & 10030       &-5489        & 14029       & 5130 \\
 120          & 183         & 303         & 220689      & 6413        & 3157        & 9628        &-4263        & 13973       & 5558 \\
 120          & 184         & 304         & 221236      & 7523        & 3502        & 9227        &-5009        & 13937       & 5957 \\
\\
 121          & 167         & 288         & 220805      & 8175        &-2132        & 14580       &-8826        & 17352       &-2731 \\
 121          & 168         & 289         & 219953      & 8922        &-2052        & 14388       &-9496        & 17098       &-2270 \\
 121          & 169         & 290         & 220093      & 7932        &-1659        & 14172       &-8120        & 16855       &-1796 \\
 121          & 170         & 291         & 219484      & 8679        &-1571        & 13954       &-8781        & 16611       &-1323 \\
 121          & 171         & 292         & 219855      & 7701        &-1173        & 13711       &-7412        & 16380       &-837 \\
 121          & 172         & 293         & 219476      & 8449        &-1078        & 13467       &-8067        & 16151       &-353 \\
 121          & 173         & 294         & 220063      & 7484        &-677         & 13198       &-6707        & 15934       & 139 \\
 121          & 174         & 295         & 219897      & 8236        &-578         & 12928       &-7360        & 15721       & 628 \\
 121          & 175         & 296         & 220681      & 7287        &-176         & 12632       &-6013        & 15523       & 1126 \\
 121          & 176         & 297         & 220709      & 8043        &-76          & 12335       &-6668        & 15331       & 1616 \\
 121          & 177         & 298         & 221668      & 7112        & 323         & 12013       &-5340        & 15156       & 2111 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 121          & 178         & 299         & 221863      & 7876        & 420         & 11689       &-6002        & 14988       & 2596 \\
 121          & 179         & 300         & 222969      & 6964        & 814         & 11343       &-4698        & 14841       & 3079 \\
 121          & 180         & 301         & 223301      & 7739        & 905         & 10995       &-5376        & 14704       & 3549 \\
 121          & 181         & 302         & 224521      & 6851        & 1288        & 10624       &-4104        & 14590       & 4014 \\
 121          & 182         & 303         & 224953      & 7639        & 1367        & 10254       &-4806        & 14490       & 4458 \\
 121          & 183         & 304         & 226246      & 6777        & 1731        & 9864        &-3576        & 14417       & 4889 \\
 121          & 184         & 305         & 226733      & 7583        & 1792        & 9475        &-4311        & 14361       & 5294 \\
\\
 122          & 168         & 290         & 228213      & 9307        &-970         & 14688       &-11381       & 17560       &-3023 \\
 122          & 169         & 291         & 228266      & 8018        &-884         & 14457       &-10005       & 17326       &-2543 \\
 122          & 170         & 292         & 227267      & 9070        &-493         & 14230       &-10659       & 17088       &-2065 \\
 122          & 171         & 293         & 227543      & 7795        &-399         & 13974       &-9289        & 16865       &-1572 \\
 122          & 172         & 294         & 226771      & 8844        &-5           & 13721       &-9935        & 16639       &-1084 \\
 122          & 173         & 295         & 227257      & 7584        & 94          & 13439       &-8573        & 16428       &-583 \\
 122          & 174         & 296         & 226695      & 8633        & 491         & 13161       &-9216        & 16218       &-87 \\
 122          & 175         & 297         & 227377      & 7389        & 593         & 12855       &-7867        & 16023       & 416 \\
 122          & 176         & 298         & 227008      & 8440        & 989         & 12553       &-8511        & 15830       & 913 \\
 122          & 177         & 299         & 227865      & 7214        & 1091        & 12224       &-7178        & 15654       & 1414 \\
 122          & 178         & 300         & 227668      & 8268        & 1483        & 11899       &-7829        & 15482       & 1904 \\
 122          & 179         & 301         & 228677      & 7062        & 1581        & 11550       &-6519        & 15330       & 2395 \\
 122          & 180         & 302         & 228626      & 8122        & 1964        & 11206       &-7183        & 15184       & 2870 \\
 122          & 181         & 303         & 229759      & 6938        & 2051        & 10839       &-5904        & 15061       & 3339 \\
 122          & 182         & 304         & 229823      & 8007        & 2418        & 10479       &-6589        & 14945       & 3786 \\
 122          & 183         & 305         & 231045      & 6848        & 2489        & 10100       &-5350        & 14855       & 4221 \\
 122          & 184         & 306         & 231187      & 7929        & 2835        & 9731        &-6067        & 14778       & 4627 \\
\\
 123          & 170         & 293         & 236833      & 9165        &-2276        & 14454       &-9956        & 17582       &-2770 \\
 123          & 171         & 294         & 236706      & 8197        &-1873        & 14188       &-8594        & 17363       &-2273 \\
 123          & 172         & 295         & 235831      & 8945        &-1771        & 13922       &-9240        & 17143       &-1777 \\
 123          & 173         & 296         & 235912      & 7990        &-1365        & 13632       &-7885        & 16936       &-1271 \\
 123          & 174         & 297         & 235244      & 8739        &-1260        & 13343       &-8527        & 16729       &-768 \\
 123          & 175         & 298         & 235519      & 7796        &-853         & 13031       &-7183        & 16535       &-259 \\
 123          & 176         & 299         & 235044      & 8546        &-746         & 12721       &-7826        & 16343       & 243 \\
 123          & 177         & 300         & 235497      & 7617        &-343         & 12390       &-6497        & 16164       & 748 \\
 123          & 178         & 301         & 235196      & 8371        &-239         & 12062       &-7145        & 15989       & 1244 \\
 123          & 179         & 302         & 235809      & 7458        & 156         & 11716       &-5838        & 15830       & 1738 \\
 123          & 180         & 303         & 235663      & 8217        & 252         & 11375       &-6497        & 15676       & 2216 \\
 123          & 181         & 304         & 236412      & 7321        & 635         & 11018       &-5219        & 15539       & 2686 \\
 123          & 182         & 305         & 236395      & 8088        & 716         & 10669       &-5898        & 15409       & 3135 \\
 123          & 183         & 306         & 237255      & 7212        & 1079        & 10308       &-4658        & 15300       & 3569 \\
 123          & 184         & 307         & 237338      & 7988        & 1138        & 9960        &-5367        & 15200       & 3973 \\
\\
 124          & 172         & 296         & 243798      & 9345        &-677         & 14105       &-11071       & 17645       &-2449 \\
 124          & 173         & 297         & 243772      & 8096        &-571         & 13803       &-9714        & 17442       &-1936 \\
Z & N & A & $\Delta$M & S$_n$ & S$_p$ & Q$_\alpha$ & Q$_\beta$ &
S$_{2n}$ & S$_{2p}$
\\
\hline\\[-10pt]
 124          & 174         & 298         & 242703      & 9140        &-169         & 13507       &-10347       & 17237       &-1429 \\
 124          & 175         & 299         & 242870      & 7904        &-61          & 13187       &-9000        & 17045       &-914 \\
 124          & 176         & 300         & 241995      & 8946        & 337         & 12874       &-9632        & 16850       &-409 \\
 124          & 177         & 301         & 242342      & 7724        & 444         & 12539       &-8300        & 16670       & 101 \\
 124          & 178         & 302         & 241648      & 8765        & 837         & 12214       &-8937        & 16489       & 598 \\
 124          & 179         & 303         & 242160      & 7558        & 937         & 11870       &-7625        & 16323       & 1094 \\
 124          & 180         & 304         & 241632      & 8599        & 1319        & 11539       &-8273        & 16158       & 1571 \\
 124          & 181         & 305         & 242294      & 7408        & 1406        & 11192       &-6988        & 16008       & 2042 \\
 124          & 182         & 306         & 241913      & 8452        & 1771        & 10862       &-7654        & 15861       & 2487 \\
 124          & 183         & 307         & 242705      & 7279        & 1838        & 10521       &-6405        & 15731       & 2918 \\
 124          & 184         & 308         & 242450      & 8326        & 2176        & 10202       &-7099        & 15605       & 3314 \\
\\
 125          & 173         & 298         & 253050      & 8507        &-1989        & 13919       &-9001        & 17961       &-2560 \\
 125          & 174         & 299         & 251870      & 9251        &-1878        & 13613       &-9633        & 17758       &-2047 \\
 125          & 175         & 300         & 251627      & 8313        &-1468        & 13290       &-8291        & 17565       &-1530 \\
 125          & 176         & 301         & 250642      & 9056        &-1358        & 12973       &-8922        & 17370       &-1020 \\
 125          & 177         & 302         & 250585      & 8128        &-954         & 12641       &-7595        & 17185       &-509 \\
 125          & 178         & 303         & 249786      & 8869        &-849         & 12317       &-8229        & 16998       &-11 \\
 125          & 179         & 304         & 249905      & 7952        &-455         & 11983       &-6922        & 16822       & 481 \\
 125          & 180         & 305         & 249283      & 8693        &-362         & 11661       &-7566        & 16645       & 957 \\
 125          & 181         & 306         & 249567      & 7787        & 16          & 11333       &-6284        & 16480       & 1422 \\
 125          & 182         & 307         & 249111      & 8527        & 90          & 11023       &-6945        & 16314       & 1862 \\
 125          & 183         & 308         & 249549      & 7632        & 444         & 10712       &-5698        & 16160       & 2283 \\
 125          & 184         & 309         & 249246      & 8374        & 493         & 10425       &-6386        & 16007       & 2669 \\
\\
 126          & 174         & 300         & 259919      & 9655        &-760         & 13696       &       & 18274       &-2638 \\
 126          & 175         & 301         & 259565      & 8425        &-648         & 13368       &      & 18080       &-2117 \\
 126          & 176         & 302         & 258180      & 9456        &-248         & 13052       &       & 17881       &-1607 \\
 126          & 177         & 303         & 258016      & 8235        &-142         & 12721       &       & 17691       &-1096 \\
 126          & 178         & 304         & 256827      & 9260        & 247         & 12407       &       & 17495       &-601 \\
 126          & 179         & 305         & 256849      & 8049        & 344         & 12082       &       & 17309       &-110 \\
 126          & 180         & 306         & 255852      & 9068        & 720         & 11779       &       & 17117       & 358 \\
 126          & 181         & 307         & 256057      & 7866        & 799         & 11471       &       & 16935       & 815 \\
 126          & 182         & 308         & 255248      & 8880        & 1151        & 11190       &       & 16746       & 1242 \\
 126          & 183         & 309         & 255632      & 7687        & 1206        & 10912       &       & 16567       & 1651 \\
 126          & 184         & 310         & 255007      & 8695        & 1527        & 10669       &       & 16383       & 2020 \\
\end{tabular}
